Exceptional collections on toric Fano threefolds and birational geometry

Bernardi and Tirabassi show the existence of full strong exceptional collections consisting of line bundles on smooth toric Fano $3$-folds under assuming Bondal's conjecture, which states that the Frobenius push-forward of the structure sheaf $\mc O_X$ generates the derived category $D^b(X)$ for smooth projective toric varieties $X$. In this article, we show Bondal's conjecture for smooth toric Fano $3$-folds and also improve their result, using birational geometry.

==> (inline-0) <==
\begin{picture}( 51.4700, 12.9200)( 18.2600,-31.0500)
% LINE 1 0 3 0
% 2 6753 2826 6965 3087
% 
\special{pn 13}%
\special{pa 6754 2826}%
\special{pa 6966 3088}%
\special{fp}%
% LINE 1 0 3 0
% 2 5447 2101 4713 2821
% 
\special{pn 13}%
\special{pa 5448 2102}%
\special{pa 4714 2822}%
\special{fp}%
% LINE 1 0 3 0
% 2 5439 2826 5651 3087
% 
\special{pn 13}%
\special{pa 5440 2826}%
\special{pa 5652 3088}%
\special{fp}%
% LINE 1 0 3 0
% 2 4324 1849 4115 2110
% 
\special{pn 13}%
\special{pa 4324 1850}%
\special{pa 4116 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3136 1836 3383 2106
% 
\special{pn 13}%
\special{pa 3136 1836}%
\special{pa 3384 2106}%
\special{fp}%
% LINE 1 0 3 0
% 2 4529 1836 4718 2106
% 
\special{pn 13}%
\special{pa 4530 1836}%
\special{pa 4718 2106}%
\special{fp}%
% LINE 1 0 3 0
% 2 5821 1827 6011 2097
% 
\special{pn 13}%
\special{pa 5822 1828}%
\special{pa 6012 2098}%
\special{fp}%
% POLYGON 1 0 3 0
% 7 2065 2887 2785 2882 2785 2882 2454 2266 2454 2266 2454 2266 2065 2887
% 
\special{pn 13}%
\special{pa 2066 2888}%
\special{pa 2786 2882}%
\special{pa 2786 2882}%
\special{pa 2454 2266}%
\special{pa 2454 2266}%
\special{pa 2454 2266}%
\special{pa 2066 2888}%
\special{fp}%
% LINE 1 0 3 0
% 2 2459 1813 2459 2281
% 
\special{pn 13}%
\special{pa 2460 1814}%
\special{pa 2460 2282}%
\special{fp}%
% LINE 1 0 3 0
% 2 2787 2882 3079 3105
% 
\special{pn 13}%
\special{pa 2788 2882}%
\special{pa 3080 3106}%
\special{fp}%
% LINE 1 0 3 0
% 2 2073 2882 1826 3099
% 
\special{pn 13}%
\special{pa 2074 2882}%
\special{pa 1826 3100}%
\special{fp}%
% BOX 2 5 2 0
% 2 2135 2650 2244 2732
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2136 2650}%
\special{pa 2244 2650}%
\special{pa 2244 2732}%
\special{pa 2136 2732}%
\special{pa 2136 2650}%
\special{ip}%
% STR 2 0 3 1
% 3 2189 2668 2189 2695 5 0
% $1$
\put(21.8900,-26.9500){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2226 2860 2315 2927
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2226 2860}%
\special{pa 2316 2860}%
\special{pa 2316 2928}%
\special{pa 2226 2928}%
\special{pa 2226 2860}%
\special{ip}%
% STR 2 0 3 1
% 3 2272 2865 2272 2889 5 0
% $1$
\put(22.7200,-28.8900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2513 2860 2608 2927
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2514 2860}%
\special{pa 2608 2860}%
\special{pa 2608 2928}%
\special{pa 2514 2928}%
\special{pa 2514 2860}%
\special{ip}%
% STR 2 0 3 1
% 3 2564 2865 2564 2889 5 0
% $1$
\put(25.6400,-28.8900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2806 2911 2918 2979
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2806 2912}%
\special{pa 2918 2912}%
\special{pa 2918 2980}%
\special{pa 2806 2980}%
\special{pa 2806 2912}%
\special{ip}%
% STR 2 0 3 1
% 3 2864 2914 2864 2939 5 0
% $1$
\put(28.6400,-29.3900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2942 3010 3054 3073
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2942 3010}%
\special{pa 3054 3010}%
\special{pa 3054 3074}%
\special{pa 2942 3074}%
\special{pa 2942 3010}%
\special{ip}%
% STR 2 0 3 1
% 3 3001 3010 3001 3038 5 0
% $1$
\put(30.0100,-30.3800){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2455 3076 2455 3116 5 0
% $(1)$
\put(24.5500,-31.1600){\makebox(0,0){$(1)$}}%
% STR 2 0 3 0
% 3 3739 3040 3739 3078 5 0
% $(2)$
\put(37.3900,-30.7800){\makebox(0,0){$(2)$}}%
% BOX 1 0 3 0
% 2 3388 2111 4117 2837
% 
\special{pn 13}%
\special{pa 3388 2112}%
\special{pa 4118 2112}%
\special{pa 4118 2838}%
\special{pa 3388 2838}%
\special{pa 3388 2112}%
\special{fp}%
% LINE 1 0 3 0
% 2 4115 2108 3388 2830
% 
\special{pn 13}%
\special{pa 4116 2108}%
\special{pa 3388 2830}%
\special{fp}%
% BOX 2 5 2 0
% 2 3523 2084 3634 2149
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3524 2084}%
\special{pa 3634 2084}%
\special{pa 3634 2150}%
\special{pa 3524 2150}%
\special{pa 3524 2084}%
\special{ip}%
% STR 2 0 3 1
% 3 3581 2086 3581 2113 5 0
% $0$
\put(35.8100,-21.1300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3873 2080 3985 2146
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3874 2080}%
\special{pa 3986 2080}%
\special{pa 3986 2146}%
\special{pa 3874 2146}%
\special{pa 3874 2080}%
\special{ip}%
% STR 2 0 3 1
% 3 3932 2083 3932 2108 5 0
% $1$
\put(39.3200,-21.0800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3522 2806 3630 2872
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3522 2806}%
\special{pa 3630 2806}%
\special{pa 3630 2872}%
\special{pa 3522 2872}%
\special{pa 3522 2806}%
\special{ip}%
% STR 2 0 3 1
% 3 3581 2809 3581 2833 5 0
% $1$
\put(35.8100,-28.3300){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3872 2802 3982 2867
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3872 2802}%
\special{pa 3982 2802}%
\special{pa 3982 2868}%
\special{pa 3872 2868}%
\special{pa 3872 2802}%
\special{ip}%
% STR 2 0 3 1
% 3 3931 2804 3931 2830 5 0
% $0$
\put(39.3100,-28.3000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3337 2232 3437 2365
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3338 2232}%
\special{pa 3438 2232}%
\special{pa 3438 2366}%
\special{pa 3338 2366}%
\special{pa 3338 2232}%
\special{ip}%
% STR 2 0 3 1
% 3 3400 2279 3400 2308 5 0
% $0$
\put(34.0000,-23.0800){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 6747 2106 6011 2824
% 
\special{pn 13}%
\special{pa 6748 2106}%
\special{pa 6012 2824}%
\special{fp}%
% BOX 1 0 3 0
% 2 6011 2101 6749 2824
% 
\special{pn 13}%
\special{pa 6012 2102}%
\special{pa 6750 2102}%
\special{pa 6750 2824}%
\special{pa 6012 2824}%
\special{pa 6012 2102}%
\special{fp}%
% SPLINE 2 0 3 0
% 41 5057 2380 5087 2359 5120 2341 5150 2326 5177 2314 5200 2307 5222 2304 5240 2306 5254 2310 5260 2319 5267 2332 5267 2349 5260 2368 5250 2391 5236 2416 5219 2441 5196 2467 5170 2493 5142 2520 5114 2544 5083 2566 5052 2587 5021 2606 4994 2619 4966 2631 4940 2638 4918 2643 4902 2641 4889 2634 4879 2625 4876 2614 4876 2597 4880 2578 4889 2556 4904 2532 4925 2506 4944 2479 4971 2452 4997 2427 5026 2403 5057 2380
% 
\special{pn 8}%
\special{pa 5058 2380}%
\special{pa 5084 2362}%
\special{pa 5112 2346}%
\special{pa 5140 2332}%
\special{pa 5168 2318}%
\special{pa 5200 2308}%
\special{pa 5230 2306}%
\special{pa 5258 2316}%
\special{pa 5268 2346}%
\special{pa 5258 2376}%
\special{pa 5244 2406}%
\special{pa 5226 2432}%
\special{pa 5206 2458}%
\special{pa 5184 2480}%
\special{pa 5160 2502}%
\special{pa 5138 2524}%
\special{pa 5114 2546}%
\special{pa 5088 2564}%
\special{pa 5060 2582}%
\special{pa 5034 2600}%
\special{pa 5006 2614}%
\special{pa 4976 2628}%
\special{pa 4946 2638}%
\special{pa 4914 2644}%
\special{pa 4886 2632}%
\special{pa 4876 2602}%
\special{pa 4884 2572}%
\special{pa 4898 2542}%
\special{pa 4916 2518}%
\special{pa 4936 2492}%
\special{pa 4956 2466}%
\special{pa 4980 2444}%
\special{pa 5002 2422}%
\special{pa 5028 2402}%
\special{pa 5054 2384}%
\special{pa 5058 2380}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4607 2385 4614 2342 4619 2299 4627 2263 4637 2228 4650 2201 4661 2178 4678 2165 4691 2158 4708 2158 4724 2164 4736 2178 4753 2199 4764 2227 4778 2259 4787 2296 4796 2337 4800 2381 4805 2427 4807 2473 4803 2518 4799 2563 4794 2606 4787 2642 4774 2677 4763 2704 4751 2725 4736 2740 4719 2747 4704 2747 4690 2741 4675 2727 4661 2705 4647 2678 4637 2644 4627 2610 4618 2567 4611 2523 4609 2479 4607 2430 4607 2385
% 
\special{pn 8}%
\special{pa 4608 2386}%
\special{pa 4612 2354}%
\special{pa 4616 2322}%
\special{pa 4622 2290}%
\special{pa 4628 2260}%
\special{pa 4638 2228}%
\special{pa 4652 2200}%
\special{pa 4668 2172}%
\special{pa 4696 2158}%
\special{pa 4726 2166}%
\special{pa 4746 2190}%
\special{pa 4762 2218}%
\special{pa 4774 2248}%
\special{pa 4784 2278}%
\special{pa 4790 2310}%
\special{pa 4798 2342}%
\special{pa 4800 2372}%
\special{pa 4802 2404}%
\special{pa 4806 2436}%
\special{pa 4808 2468}%
\special{pa 4806 2500}%
\special{pa 4802 2532}%
\special{pa 4800 2564}%
\special{pa 4796 2596}%
\special{pa 4792 2628}%
\special{pa 4782 2658}%
\special{pa 4770 2688}%
\special{pa 4756 2718}%
\special{pa 4736 2742}%
\special{pa 4704 2748}%
\special{pa 4678 2730}%
\special{pa 4660 2704}%
\special{pa 4646 2676}%
\special{pa 4638 2644}%
\special{pa 4628 2614}%
\special{pa 4622 2582}%
\special{pa 4616 2552}%
\special{pa 4612 2520}%
\special{pa 4610 2488}%
\special{pa 4608 2456}%
\special{pa 4608 2424}%
\special{pa 4608 2392}%
\special{pa 4608 2386}%
\special{sp}%
% STR 2 0 3 0
% 3 5075 3040 5075 3078 5 0
% $(3)$
\put(50.7500,-30.7800){\makebox(0,0){$(3)$}}%
% STR 2 0 3 0
% 3 6380 3035 6380 3073 5 0
% $(4)$
\put(63.8000,-30.7300){\makebox(0,0){$(4)$}}%
% BOX 1 0 3 0
% 2 4713 2104 5451 2828
% 
\special{pn 13}%
\special{pa 4714 2104}%
\special{pa 5452 2104}%
\special{pa 5452 2828}%
\special{pa 4714 2828}%
\special{pa 4714 2104}%
\special{fp}%
% BOX 2 5 2 0
% 2 6780 2866 6891 2934
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6780 2866}%
\special{pa 6892 2866}%
\special{pa 6892 2934}%
\special{pa 6780 2934}%
\special{pa 6780 2866}%
\special{ip}%
% STR 2 0 3 1
% 3 6838 2869 6838 2896 5 0
% $2$
\put(68.3800,-28.9600){\makebox(0,0){$2$}}%
% POLYGON 2 5 2 0
% 5 4821 2040 4825 2142 5039 2134 5033 2036 4821 2040
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4822 2040}%
\special{pa 4826 2142}%
\special{pa 5040 2134}%
\special{pa 5034 2036}%
\special{pa 4822 2040}%
\special{ip}%
% STR 2 0 3 1
% 3 4925 2068 4925 2093 5 0
% $-1$
\put(49.2500,-20.9300){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 5965 2264 5969 2355 6077 2350 6074 2260 5965 2264
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5966 2264}%
\special{pa 5970 2356}%
\special{pa 6078 2350}%
\special{pa 6074 2260}%
\special{pa 5966 2264}%
\special{ip}%
% STR 2 0 3 1
% 3 6002 2286 6002 2313 5 0
% $-2$
\put(60.0200,-23.1300){\makebox(0,0){$-2$}}%
% BOX 2 5 2 0
% 2 5952 2579 6068 2693
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5952 2580}%
\special{pa 6068 2580}%
\special{pa 6068 2694}%
\special{pa 5952 2694}%
\special{pa 5952 2580}%
\special{ip}%
% STR 2 0 3 1
% 3 5998 2612 5998 2638 5 0
% $1$
\put(59.9800,-26.3800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4840 2799 4949 2865
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4840 2800}%
\special{pa 4950 2800}%
\special{pa 4950 2866}%
\special{pa 4840 2866}%
\special{pa 4840 2800}%
\special{ip}%
% STR 2 0 3 1
% 3 4898 2803 4898 2828 5 0
% $1$
\put(48.9800,-28.2800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5174 2799 5285 2865
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5174 2800}%
\special{pa 5286 2800}%
\special{pa 5286 2866}%
\special{pa 5174 2866}%
\special{pa 5174 2800}%
\special{ip}%
% STR 2 0 3 1
% 3 5233 2803 5233 2828 5 0
% $1$
\put(52.3300,-28.2800){\makebox(0,0){$1$}}%
% SPLINE 2 0 3 0
% 41 5003 2907 4967 2902 4935 2898 4904 2890 4877 2883 4855 2871 4837 2862 4826 2847 4822 2835 4822 2821 4826 2808 4836 2794 4853 2782 4876 2769 4900 2758 4931 2749 4962 2742 4998 2739 5035 2736 5074 2733 5109 2734 5143 2739 5177 2745 5206 2749 5232 2758 5255 2769 5273 2781 5284 2793 5291 2805 5291 2821 5285 2833 5273 2846 5259 2859 5236 2871 5210 2881 5181 2890 5147 2898 5114 2901 5075 2905 5038 2908 5003 2907
% 
\special{pn 8}%
\special{pa 5004 2908}%
\special{pa 4972 2902}%
\special{pa 4940 2900}%
\special{pa 4910 2892}%
\special{pa 4878 2884}%
\special{pa 4850 2868}%
\special{pa 4826 2848}%
\special{pa 4824 2816}%
\special{pa 4842 2790}%
\special{pa 4868 2774}%
\special{pa 4898 2760}%
\special{pa 4928 2750}%
\special{pa 4960 2744}%
\special{pa 4990 2740}%
\special{pa 5022 2738}%
\special{pa 5054 2734}%
\special{pa 5086 2734}%
\special{pa 5118 2736}%
\special{pa 5150 2740}%
\special{pa 5182 2746}%
\special{pa 5214 2752}%
\special{pa 5244 2764}%
\special{pa 5270 2780}%
\special{pa 5290 2804}%
\special{pa 5286 2834}%
\special{pa 5262 2858}%
\special{pa 5234 2872}%
\special{pa 5204 2884}%
\special{pa 5174 2892}%
\special{pa 5142 2900}%
\special{pa 5110 2902}%
\special{pa 5078 2906}%
\special{pa 5048 2908}%
\special{pa 5016 2908}%
\special{pa 5004 2908}%
\special{sp}%
% POLYGON 2 5 2 0
% 5 4656 2272 4660 2338 4769 2335 4767 2270 4656 2272
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4656 2272}%
\special{pa 4660 2338}%
\special{pa 4770 2336}%
\special{pa 4768 2270}%
\special{pa 4656 2272}%
\special{ip}%
% STR 2 0 3 1
% 3 4717 2283 4717 2311 5 0
% $-1$
\put(47.1700,-23.1100){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4529 1858 4638 1924
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4530 1858}%
\special{pa 4638 1858}%
\special{pa 4638 1924}%
\special{pa 4530 1924}%
\special{pa 4530 1858}%
\special{ip}%
% STR 2 0 3 1
% 3 4589 1861 4589 1888 5 0
% $1$
\put(45.8900,-18.8800){\makebox(0,0){$1$}}%
% POLYGON 2 5 2 0
% 5 4628 1989 4634 2056 4744 2052 4740 1987 4628 1989
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4628 1990}%
\special{pa 4634 2056}%
\special{pa 4744 2052}%
\special{pa 4740 1988}%
\special{pa 4628 1990}%
\special{ip}%
% STR 2 0 3 1
% 3 4690 2002 4690 2028 5 0
% $-1$
\put(46.9000,-20.2800){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5169 2070 5280 2133
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5170 2070}%
\special{pa 5280 2070}%
\special{pa 5280 2134}%
\special{pa 5170 2134}%
\special{pa 5170 2070}%
\special{ip}%
% STR 2 0 3 1
% 3 5230 2071 5230 2097 5 0
% $1$
\put(52.3000,-20.9700){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5448 2871 5560 2937
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5448 2872}%
\special{pa 5560 2872}%
\special{pa 5560 2938}%
\special{pa 5448 2938}%
\special{pa 5448 2872}%
\special{ip}%
% STR 2 0 3 1
% 3 5510 2875 5510 2900 5 0
% $1$
\put(55.1000,-29.0000){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5538 2983 5651 3049
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5538 2984}%
\special{pa 5652 2984}%
\special{pa 5652 3050}%
\special{pa 5538 3050}%
\special{pa 5538 2984}%
\special{ip}%
% STR 2 0 3 1
% 3 5599 2988 5599 3013 5 0
% $1$
\put(55.9900,-30.1300){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5816 1854 5928 1921
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5816 1854}%
\special{pa 5928 1854}%
\special{pa 5928 1922}%
\special{pa 5816 1922}%
\special{pa 5816 1854}%
\special{ip}%
% STR 2 0 3 1
% 3 5875 1858 5875 1883 5 0
% $1$
\put(58.7500,-18.8300){\makebox(0,0){$1$}}%
% POLYGON 2 5 2 0
% 5 5906 1984 5910 2052 6022 2047 6018 1982 5906 1984
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5906 1984}%
\special{pa 5910 2052}%
\special{pa 6022 2048}%
\special{pa 6018 1982}%
\special{pa 5906 1984}%
\special{ip}%
% STR 2 0 3 1
% 3 5966 1996 5966 2023 5 0
% $-2$
\put(59.6600,-20.2300){\makebox(0,0){$-2$}}%
% SPLINE 2 0 3 0
% 41 6837 2531 6833 2565 6826 2598 6819 2628 6811 2652 6798 2673 6788 2689 6775 2700 6762 2706 6748 2704 6735 2700 6722 2688 6709 2673 6699 2650 6691 2625 6682 2596 6676 2562 6673 2531 6671 2494 6671 2458 6673 2424 6677 2389 6682 2355 6691 2328 6699 2302 6712 2280 6721 2263 6735 2253 6748 2247 6762 2247 6775 2253 6788 2263 6799 2280 6811 2302 6821 2328 6826 2358 6833 2389 6837 2424 6839 2459 6839 2494 6837 2531
% 
\special{pn 8}%
\special{pa 6838 2532}%
\special{pa 6834 2564}%
\special{pa 6828 2594}%
\special{pa 6820 2626}%
\special{pa 6810 2656}%
\special{pa 6792 2684}%
\special{pa 6770 2704}%
\special{pa 6738 2702}%
\special{pa 6714 2680}%
\special{pa 6700 2652}%
\special{pa 6690 2622}%
\special{pa 6682 2590}%
\special{pa 6676 2560}%
\special{pa 6674 2528}%
\special{pa 6672 2496}%
\special{pa 6672 2464}%
\special{pa 6672 2432}%
\special{pa 6676 2400}%
\special{pa 6680 2368}%
\special{pa 6688 2336}%
\special{pa 6698 2306}%
\special{pa 6714 2278}%
\special{pa 6734 2254}%
\special{pa 6764 2248}%
\special{pa 6790 2266}%
\special{pa 6806 2294}%
\special{pa 6820 2322}%
\special{pa 6826 2354}%
\special{pa 6832 2386}%
\special{pa 6836 2416}%
\special{pa 6840 2448}%
\special{pa 6840 2480}%
\special{pa 6838 2512}%
\special{pa 6838 2532}%
\special{sp}%
% BOX 2 5 2 0
% 2 6708 2570 6823 2677
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6708 2570}%
\special{pa 6824 2570}%
\special{pa 6824 2678}%
\special{pa 6708 2678}%
\special{pa 6708 2570}%
\special{ip}%
% STR 2 0 3 1
% 3 6772 2603 6772 2629 5 0
% $2$
\put(67.7200,-26.2900){\makebox(0,0){$2$}}%
% BOX 2 5 2 0
% 2 2279 2416 2387 2498
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2280 2416}%
\special{pa 2388 2416}%
\special{pa 2388 2498}%
\special{pa 2280 2498}%
\special{pa 2280 2416}%
\special{ip}%
% STR 2 0 3 1
% 3 2333 2434 2333 2462 5 0
% $1$
\put(23.3300,-24.6200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2531 2416 2640 2499
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2532 2416}%
\special{pa 2640 2416}%
\special{pa 2640 2500}%
\special{pa 2532 2500}%
\special{pa 2532 2416}%
\special{ip}%
% STR 2 0 3 1
% 3 2585 2434 2585 2461 5 0
% $1$
\put(25.8500,-24.6100){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2639 2641 2747 2722
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2640 2642}%
\special{pa 2748 2642}%
\special{pa 2748 2722}%
\special{pa 2640 2722}%
\special{pa 2640 2642}%
\special{ip}%
% STR 2 0 3 1
% 3 2690 2659 2690 2687 5 0
% $1$
\put(26.9000,-26.8700){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2405 1876 2505 2022
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2406 1876}%
\special{pa 2506 1876}%
\special{pa 2506 2022}%
\special{pa 2406 2022}%
\special{pa 2406 1876}%
\special{ip}%
% STR 2 0 3 1
% 3 2461 1930 2461 1958 5 0
% $1$
\put(24.6100,-19.5800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 1964 2902 2072 2984
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1964 2902}%
\special{pa 2072 2902}%
\special{pa 2072 2984}%
\special{pa 1964 2984}%
\special{pa 1964 2902}%
\special{ip}%
% STR 2 0 3 1
% 3 2018 2920 2018 2948 5 0
% $1$
\put(20.1800,-29.4800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 1847 3001 1956 3083
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1848 3002}%
\special{pa 1956 3002}%
\special{pa 1956 3084}%
\special{pa 1848 3084}%
\special{pa 1848 3002}%
\special{ip}%
% STR 2 0 3 1
% 3 1901 3019 1901 3047 5 0
% $1$
\put(19.0100,-30.4700){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3328 2578 3437 2707
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3328 2578}%
\special{pa 3438 2578}%
\special{pa 3438 2708}%
\special{pa 3328 2708}%
\special{pa 3328 2578}%
\special{ip}%
% STR 2 0 3 1
% 3 3388 2617 3388 2644 5 0
% $1$
\put(33.8800,-26.4400){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3792 2316 3896 2434
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3792 2316}%
\special{pa 3896 2316}%
\special{pa 3896 2434}%
\special{pa 3792 2434}%
\special{pa 3792 2316}%
\special{ip}%
% STR 2 0 3 1
% 3 3856 2362 3856 2392 5 0
% $0$
\put(38.5600,-23.9200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3599 2509 3702 2626
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3600 2510}%
\special{pa 3702 2510}%
\special{pa 3702 2626}%
\special{pa 3600 2626}%
\special{pa 3600 2510}%
\special{ip}%
% STR 2 0 3 1
% 3 3662 2556 3662 2585 5 0
% $0$
\put(36.6200,-25.8500){\makebox(0,0){$0$}}%
% SPLINE 2 0 3 0
% 41 3734 2371 3764 2349 3793 2327 3820 2313 3845 2299 3869 2293 3891 2288 3905 2290 3918 2296 3927 2306 3932 2320 3932 2337 3927 2359 3917 2383 3904 2409 3887 2439 3865 2468 3842 2495 3818 2523 3788 2551 3760 2575 3729 2597 3701 2619 3675 2632 3649 2646 3625 2653 3604 2659 3589 2656 3576 2650 3566 2640 3563 2628 3563 2608 3568 2587 3577 2563 3590 2538 3607 2508 3629 2481 3653 2452 3679 2424 3706 2394 3734 2371
% 
\special{pn 8}%
\special{pa 3734 2372}%
\special{pa 3760 2352}%
\special{pa 3786 2332}%
\special{pa 3814 2318}%
\special{pa 3842 2302}%
\special{pa 3872 2292}%
\special{pa 3904 2290}%
\special{pa 3928 2308}%
\special{pa 3932 2340}%
\special{pa 3924 2370}%
\special{pa 3910 2400}%
\special{pa 3894 2428}%
\special{pa 3876 2454}%
\special{pa 3856 2478}%
\special{pa 3836 2504}%
\special{pa 3814 2528}%
\special{pa 3792 2550}%
\special{pa 3768 2570}%
\special{pa 3742 2588}%
\special{pa 3716 2608}%
\special{pa 3690 2626}%
\special{pa 3660 2640}%
\special{pa 3632 2652}%
\special{pa 3600 2660}%
\special{pa 3570 2646}%
\special{pa 3562 2616}%
\special{pa 3570 2584}%
\special{pa 3582 2556}%
\special{pa 3596 2528}%
\special{pa 3614 2500}%
\special{pa 3634 2476}%
\special{pa 3654 2452}%
\special{pa 3676 2428}%
\special{pa 3698 2404}%
\special{pa 3722 2382}%
\special{pa 3734 2372}%
\special{sp}%
% POLYGON 2 5 2 0
% 5 6099 2022 6104 2134 6353 2129 6348 2017 6099 2022
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6100 2022}%
\special{pa 6104 2134}%
\special{pa 6354 2130}%
\special{pa 6348 2018}%
\special{pa 6100 2022}%
\special{ip}%
% STR 2 0 3 0
% 3 6257 2070 6257 2094 5 0
% $-2$
\put(62.5700,-20.9400){\makebox(0,0){$-2$}}%
% STR 2 0 3 0
% 3 3660 2271 3660 2310 5 0
% $(9)$
\put(36.6000,-23.1000){\makebox(0,0){$(9)$}}%
% STR 2 0 3 0
% 3 4315 2781 4315 2821 5 0
% $(12)$
\put(43.1500,-28.2100){\makebox(0,0){$(12)$}}%
% STR 2 0 3 0
% 3 4480 2431 4480 2470 5 0
% $(11)$
\put(44.8000,-24.7000){\makebox(0,0){$(11)$}}%
% STR 2 0 3 0
% 3 5040 2231 5040 2270 5 0
% $(10)$
\put(50.4000,-22.7000){\makebox(0,0){$(10)$}}%
% STR 2 0 3 0
% 3 5220 2640 5220 2680 5 0
% $(12)$
\put(52.2000,-26.8000){\makebox(0,0){$(12)$}}%
% STR 2 0 3 0
% 3 6970 2420 6970 2460 5 0
% $(11)$
\put(69.7000,-24.6000){\makebox(0,0){$(11)$}}%
% BOX 2 5 2 0
% 2 2405 2056 2505 2202
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2406 2056}%
\special{pa 2506 2056}%
\special{pa 2506 2202}%
\special{pa 2406 2202}%
\special{pa 2406 2056}%
\special{ip}%
% STR 2 0 3 1
% 3 2461 2110 2461 2138 5 0
% $1$
\put(24.6100,-21.3800){\makebox(0,0){$1$}}%
% SPLINE 2 0 3 0
% 41 2725 2569 2744 2605 2758 2642 2770 2678 2778 2713 2783 2742 2784 2770 2783 2794 2775 2812 2766 2824 2752 2833 2737 2835 2717 2832 2698 2821 2674 2805 2650 2785 2627 2761 2603 2731 2578 2700 2558 2662 2537 2626 2519 2590 2505 2552 2492 2516 2485 2482 2479 2452 2478 2424 2482 2400 2488 2381 2497 2368 2512 2361 2527 2359 2546 2362 2567 2374 2590 2389 2613 2409 2636 2434 2659 2462 2684 2497 2706 2531 2725 2569
% 
\special{pn 8}%
\special{pa 2726 2570}%
\special{pa 2740 2598}%
\special{pa 2754 2628}%
\special{pa 2764 2658}%
\special{pa 2772 2688}%
\special{pa 2780 2720}%
\special{pa 2784 2750}%
\special{pa 2784 2784}%
\special{pa 2776 2814}%
\special{pa 2752 2834}%
\special{pa 2720 2834}%
\special{pa 2692 2818}%
\special{pa 2666 2798}%
\special{pa 2642 2778}%
\special{pa 2620 2754}%
\special{pa 2600 2728}%
\special{pa 2580 2704}%
\special{pa 2566 2676}%
\special{pa 2550 2648}%
\special{pa 2534 2620}%
\special{pa 2520 2592}%
\special{pa 2508 2562}%
\special{pa 2498 2532}%
\special{pa 2488 2500}%
\special{pa 2482 2468}%
\special{pa 2478 2438}%
\special{pa 2482 2406}%
\special{pa 2492 2376}%
\special{pa 2520 2360}%
\special{pa 2550 2364}%
\special{pa 2578 2380}%
\special{pa 2604 2400}%
\special{pa 2626 2422}%
\special{pa 2646 2446}%
\special{pa 2666 2472}%
\special{pa 2686 2498}%
\special{pa 2702 2524}%
\special{pa 2718 2554}%
\special{pa 2726 2570}%
\special{sp}%
% STR 2 0 3 0
% 3 2820 2441 2820 2480 5 0
% $(5)$
\put(28.2000,-24.8000){\makebox(0,0){$(5)$}}%
% BOX 2 5 2 0
% 2 4211 1879 4341 1963
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4212 1880}%
\special{pa 4342 1880}%
\special{pa 4342 1964}%
\special{pa 4212 1964}%
\special{pa 4212 1880}%
\special{ip}%
% STR 2 0 3 1
% 3 4274 1899 4274 1926 5 0
% $0$
\put(42.7400,-19.2600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3153 1858 3265 1971
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3154 1858}%
\special{pa 3266 1858}%
\special{pa 3266 1972}%
\special{pa 3154 1972}%
\special{pa 3154 1858}%
\special{ip}%
% STR 2 0 3 1
% 3 3215 1899 3215 1926 5 0
% $1$
\put(32.1500,-19.2600){\makebox(0,0){$1$}}%
% POLYGON 2 5 2 0
% 5 3386 1992 3386 2070 3261 2070 3261 1993 3386 1992
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3386 1992}%
\special{pa 3386 2070}%
\special{pa 3262 2070}%
\special{pa 3262 1994}%
\special{pa 3386 1992}%
\special{ip}%
% STR 2 0 3 1
% 3 3319 1998 3319 2025 5 0
% $0$
\put(33.1900,-20.2500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5120 2308 5224 2426
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5120 2308}%
\special{pa 5224 2308}%
\special{pa 5224 2426}%
\special{pa 5120 2426}%
\special{pa 5120 2308}%
\special{ip}%
% STR 2 0 3 1
% 3 5186 2354 5186 2385 5 0
% $0$
\put(51.8600,-23.8500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4908 2515 5014 2633
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4908 2516}%
\special{pa 5014 2516}%
\special{pa 5014 2634}%
\special{pa 4908 2634}%
\special{pa 4908 2516}%
\special{ip}%
% STR 2 0 3 1
% 3 4974 2561 4974 2592 5 0
% $0$
\put(49.7400,-25.9200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6182 2547 6286 2665
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6182 2548}%
\special{pa 6286 2548}%
\special{pa 6286 2666}%
\special{pa 6182 2666}%
\special{pa 6182 2548}%
\special{ip}%
% STR 2 0 3 1
% 3 6248 2593 6248 2623 5 0
% $0$
\put(62.4800,-26.2300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6852 2983 6965 3049
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6852 2984}%
\special{pa 6966 2984}%
\special{pa 6966 3050}%
\special{pa 6852 3050}%
\special{pa 6852 2984}%
\special{ip}%
% STR 2 0 3 1
% 3 6913 2988 6913 3013 5 0
% $1$
\put(69.1300,-30.1300){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 6443 2317 6547 2435
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6444 2318}%
\special{pa 6548 2318}%
\special{pa 6548 2436}%
\special{pa 6444 2436}%
\special{pa 6444 2318}%
\special{ip}%
% STR 2 0 3 1
% 3 6509 2363 6509 2394 5 0
% $0$
\put(65.0900,-23.9400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6204 2795 6312 2862
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6204 2796}%
\special{pa 6312 2796}%
\special{pa 6312 2862}%
\special{pa 6204 2862}%
\special{pa 6204 2796}%
\special{ip}%
% STR 2 0 3 1
% 3 6263 2799 6263 2822 5 0
% $1$
\put(62.6300,-28.2200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 6492 2786 6600 2853
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6492 2786}%
\special{pa 6600 2786}%
\special{pa 6600 2854}%
\special{pa 6492 2854}%
\special{pa 6492 2786}%
\special{ip}%
% STR 2 0 3 1
% 3 6551 2790 6551 2813 5 0
% $2$
\put(65.5100,-28.1300){\makebox(0,0){$2$}}%
% BOX 2 5 2 0
% 2 6487 2066 6595 2133
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6488 2066}%
\special{pa 6596 2066}%
\special{pa 6596 2134}%
\special{pa 6488 2134}%
\special{pa 6488 2066}%
\special{ip}%
% STR 2 0 3 1
% 3 6546 2070 6546 2093 5 0
% $1$
\put(65.4600,-20.9300){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 6699 2273 6815 2387
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6700 2274}%
\special{pa 6816 2274}%
\special{pa 6816 2388}%
\special{pa 6700 2388}%
\special{pa 6700 2274}%
\special{ip}%
% STR 2 0 3 1
% 3 6745 2306 6745 2332 5 0
% $1$
\put(67.4500,-23.3200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4117 1992 4247 2075
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4118 1992}%
\special{pa 4248 1992}%
\special{pa 4248 2076}%
\special{pa 4118 2076}%
\special{pa 4118 1992}%
\special{ip}%
% STR 2 0 3 1
% 3 4179 2011 4179 2038 5 0
% $0$
\put(41.7900,-20.3800){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 5651 1839 5440 2100
% 
\special{pn 13}%
\special{pa 5652 1840}%
\special{pa 5440 2100}%
\special{fp}%
% BOX 2 5 2 0
% 2 5538 1868 5668 1953
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5538 1868}%
\special{pa 5668 1868}%
\special{pa 5668 1954}%
\special{pa 5538 1954}%
\special{pa 5538 1868}%
\special{ip}%
% STR 2 0 3 1
% 3 5601 1887 5601 1914 5 0
% $0$
\put(56.0100,-19.1400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5444 1981 5574 2065
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5444 1982}%
\special{pa 5574 1982}%
\special{pa 5574 2066}%
\special{pa 5444 2066}%
\special{pa 5444 1982}%
\special{ip}%
% STR 2 0 3 1
% 3 5506 2000 5506 2027 5 0
% $0$
\put(55.0600,-20.2700){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 6956 1830 6745 2091
% 
\special{pn 13}%
\special{pa 6956 1830}%
\special{pa 6746 2092}%
\special{fp}%
% BOX 2 5 2 0
% 2 6843 1859 6973 1944
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6844 1860}%
\special{pa 6974 1860}%
\special{pa 6974 1944}%
\special{pa 6844 1944}%
\special{pa 6844 1860}%
\special{ip}%
% STR 2 0 3 1
% 3 6906 1878 6906 1905 5 0
% $0$
\put(69.0600,-19.0500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6749 1972 6879 2056
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6750 1972}%
\special{pa 6880 1972}%
\special{pa 6880 2056}%
\special{pa 6750 2056}%
\special{pa 6750 1972}%
\special{ip}%
% STR 2 0 3 1
% 3 6811 1991 6811 2018 5 0
% $0$
\put(68.1100,-20.1800){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 6007 2820 5798 3081
% 
\special{pn 13}%
\special{pa 6008 2820}%
\special{pa 5798 3082}%
\special{fp}%
% BOX 2 5 2 0
% 2 5894 2856 6024 2939
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5894 2856}%
\special{pa 6024 2856}%
\special{pa 6024 2940}%
\special{pa 5894 2940}%
\special{pa 5894 2856}%
\special{ip}%
% STR 2 0 3 1
% 3 5957 2875 5957 2902 5 0
% $0$
\put(59.5700,-29.0200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5795 2964 5925 3047
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5796 2964}%
\special{pa 5926 2964}%
\special{pa 5926 3048}%
\special{pa 5796 3048}%
\special{pa 5796 2964}%
\special{ip}%
% STR 2 0 3 1
% 3 5858 2983 5858 3010 5 0
% $0$
\put(58.5800,-30.1000){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 3388 2833 3179 3094
% 
\special{pn 13}%
\special{pa 3388 2834}%
\special{pa 3180 3094}%
\special{fp}%
% BOX 2 5 2 0
% 2 3275 2869 3405 2953
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3276 2870}%
\special{pa 3406 2870}%
\special{pa 3406 2954}%
\special{pa 3276 2954}%
\special{pa 3276 2870}%
\special{ip}%
% STR 2 0 3 1
% 3 3338 2889 3338 2916 5 0
% $0$
\put(33.3800,-29.1600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3176 2977 3306 3061
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3176 2978}%
\special{pa 3306 2978}%
\special{pa 3306 3062}%
\special{pa 3176 3062}%
\special{pa 3176 2978}%
\special{ip}%
% STR 2 0 3 1
% 3 3239 2997 3239 3024 5 0
% $0$
\put(32.3900,-30.2400){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 4706 2829 4495 3090
% 
\special{pn 13}%
\special{pa 4706 2830}%
\special{pa 4496 3090}%
\special{fp}%
% BOX 2 5 2 0
% 2 4594 2865 4724 2948
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4594 2866}%
\special{pa 4724 2866}%
\special{pa 4724 2948}%
\special{pa 4594 2948}%
\special{pa 4594 2866}%
\special{ip}%
% STR 2 0 3 1
% 3 4656 2884 4656 2911 5 0
% $0$
\put(46.5600,-29.1100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4495 2973 4625 3056
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4496 2974}%
\special{pa 4626 2974}%
\special{pa 4626 3056}%
\special{pa 4496 3056}%
\special{pa 4496 2974}%
\special{ip}%
% STR 2 0 3 1
% 3 4557 2992 4557 3019 5 0
% $0$
\put(45.5700,-30.1900){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 4116 2829 4328 3090
% 
\special{pn 13}%
\special{pa 4116 2830}%
\special{pa 4328 3090}%
\special{fp}%
% BOX 2 5 2 0
% 2 4229 2865 4099 2948
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4230 2866}%
\special{pa 4100 2866}%
\special{pa 4100 2948}%
\special{pa 4230 2948}%
\special{pa 4230 2866}%
\special{ip}%
% STR 2 0 3 1
% 3 4166 2884 4166 2911 5 0
% $0$
\put(41.6600,-29.1100){\makebox(0,0){$0$}}%
% SPLINE 2 0 3 0
% 41 4170 2862 4187 2869 4202 2880 4216 2892 4233 2905 4250 2920 4264 2936 4277 2953 4288 2970 4300 2986 4309 3001 4314 3018 4319 3033 4322 3045 4322 3055 4318 3064 4314 3073 4306 3078 4296 3079 4286 3079 4273 3075 4259 3070 4245 3063 4229 3053 4214 3042 4196 3028 4182 3012 4166 2997 4152 2980 4141 2964 4129 2947 4120 2930 4115 2914 4108 2901 4107 2889 4106 2875 4107 2866 4114 2859 4120 2854 4129 2853 4139 2853
% 
\special{pn 8}%
\special{pa 4170 2862}%
\special{pa 4198 2878}%
\special{pa 4224 2898}%
\special{pa 4248 2918}%
\special{pa 4270 2942}%
\special{pa 4288 2968}%
\special{pa 4306 2994}%
\special{pa 4316 3024}%
\special{pa 4322 3056}%
\special{pa 4304 3080}%
\special{pa 4272 3076}%
\special{pa 4242 3062}%
\special{pa 4216 3044}%
\special{pa 4192 3024}%
\special{pa 4170 3000}%
\special{pa 4150 2976}%
\special{pa 4132 2950}%
\special{pa 4118 2920}%
\special{pa 4108 2892}%
\special{pa 4112 2862}%
\special{pa 4140 2854}%
\special{sp}%
% BOX 2 5 2 0
% 2 4076 2253 4187 2382
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4076 2254}%
\special{pa 4188 2254}%
\special{pa 4188 2382}%
\special{pa 4076 2382}%
\special{pa 4076 2254}%
\special{ip}%
% STR 2 0 3 1
% 3 4138 2292 4138 2319 5 0
% $1$
\put(41.3800,-23.1900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4072 2581 4174 2714
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4072 2582}%
\special{pa 4174 2582}%
\special{pa 4174 2714}%
\special{pa 4072 2714}%
\special{pa 4072 2582}%
\special{ip}%
% STR 2 0 3 1
% 3 4135 2628 4135 2657 5 0
% $0$
\put(41.3500,-26.5700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4652 2581 4763 2711
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4652 2582}%
\special{pa 4764 2582}%
\special{pa 4764 2712}%
\special{pa 4652 2712}%
\special{pa 4652 2582}%
\special{ip}%
% STR 2 0 3 1
% 3 4714 2621 4714 2648 5 0
% $1$
\put(47.1400,-26.4800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5408 2257 5519 2387
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5408 2258}%
\special{pa 5520 2258}%
\special{pa 5520 2388}%
\special{pa 5408 2388}%
\special{pa 5408 2258}%
\special{ip}%
% STR 2 0 3 1
% 3 5470 2297 5470 2324 5 0
% $1$
\put(54.7000,-23.2400){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5404 2581 5515 2711
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5404 2582}%
\special{pa 5516 2582}%
\special{pa 5516 2712}%
\special{pa 5404 2712}%
\special{pa 5404 2582}%
\special{ip}%
% STR 2 0 3 1
% 3 5466 2621 5466 2648 5 0
% $1$
\put(54.6600,-26.4800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4196 2974 4306 3040
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4196 2974}%
\special{pa 4306 2974}%
\special{pa 4306 3040}%
\special{pa 4196 3040}%
\special{pa 4196 2974}%
\special{ip}%
% STR 2 0 3 1
% 3 4255 2979 4255 3004 5 0
% $1$
\put(42.5500,-30.0400){\makebox(0,0){$1$}}%
\end{picture}%
%14.tex
\]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.5300, 13.5800)( 14.3000,-20.7800)
% LINE 1 0 3 0
% 2 2735 1781 2980 2051
% 
\special{pn 13}%
\special{pa 2736 1782}%
\special{pa 2980 2052}%
\special{fp}%
% LINE 1 0 3 0
% 2 1756 786 2003 1056
% 
\special{pn 13}%
\special{pa 1756 786}%
\special{pa 2004 1056}%
\special{fp}%
% BOX 1 0 3 0
% 2 2008 1061 2737 1787
% 
\special{pn 13}%
\special{pa 2008 1062}%
\special{pa 2738 1062}%
\special{pa 2738 1788}%
\special{pa 2008 1788}%
\special{pa 2008 1062}%
\special{fp}%
% LINE 1 0 3 0
% 2 2734 1058 2008 1780
% 
\special{pn 13}%
\special{pa 2734 1058}%
\special{pa 2008 1780}%
\special{fp}%
% LINE 1 0 3 0
% 2 3287 1088 4022 1795
% 
\special{pn 13}%
\special{pa 3288 1088}%
\special{pa 4022 1796}%
\special{fp}%
% BOX 1 0 3 0
% 2 3282 1081 4021 1805
% 
\special{pn 13}%
\special{pa 3282 1082}%
\special{pa 4022 1082}%
\special{pa 4022 1806}%
\special{pa 3282 1806}%
\special{pa 3282 1082}%
\special{fp}%
% LINE 1 0 3 0
% 2 3091 809 3280 1079
% 
\special{pn 13}%
\special{pa 3092 810}%
\special{pa 3280 1080}%
\special{fp}%
% LINE 1 0 3 0
% 2 4016 1078 3282 1798
% 
\special{pn 13}%
\special{pa 4016 1078}%
\special{pa 3282 1798}%
\special{fp}%
% LINE 1 0 3 0
% 2 4207 809 4017 1079
% 
\special{pn 13}%
\special{pa 4208 810}%
\special{pa 4018 1080}%
\special{fp}%
% LINE 1 0 3 0
% 2 3275 1803 3065 2064
% 
\special{pn 13}%
\special{pa 3276 1804}%
\special{pa 3066 2064}%
\special{fp}%
% LINE 1 0 3 0
% 2 4015 1799 4260 2069
% 
\special{pn 13}%
\special{pa 4016 1800}%
\special{pa 4260 2070}%
\special{fp}%
% LINE 1 0 3 0
% 2 5506 804 5317 1074
% 
\special{pn 13}%
\special{pa 5506 804}%
\special{pa 5318 1074}%
\special{fp}%
% LINE 1 0 3 0
% 2 5320 1074 4587 1794
% 
\special{pn 13}%
\special{pa 5320 1074}%
\special{pa 4588 1794}%
\special{fp}%
% LINE 1 0 3 0
% 2 4591 1084 5327 1790
% 
\special{pn 13}%
\special{pa 4592 1084}%
\special{pa 5328 1790}%
\special{fp}%
% BOX 1 0 3 0
% 2 4587 1078 5326 1801
% 
\special{pn 13}%
\special{pa 4588 1078}%
\special{pa 5326 1078}%
\special{pa 5326 1802}%
\special{pa 4588 1802}%
\special{pa 4588 1078}%
\special{fp}%
% LINE 1 0 3 0
% 2 4403 809 4592 1079
% 
\special{pn 13}%
\special{pa 4404 810}%
\special{pa 4592 1080}%
\special{fp}%
% LINE 1 0 3 0
% 2 5318 1794 5563 2064
% 
\special{pn 13}%
\special{pa 5318 1794}%
\special{pa 5564 2064}%
\special{fp}%
% LINE 1 0 3 0
% 2 4580 1808 4336 2078
% 
\special{pn 13}%
\special{pa 4580 1808}%
\special{pa 4336 2078}%
\special{fp}%
% LINE 1 0 3 0
% 2 6634 1065 5901 1785
% 
\special{pn 13}%
\special{pa 6634 1066}%
\special{pa 5902 1786}%
\special{fp}%
% LINE 1 0 3 0
% 2 5905 1075 6641 1781
% 
\special{pn 13}%
\special{pa 5906 1076}%
\special{pa 6642 1782}%
\special{fp}%
% BOX 1 0 3 0
% 2 5901 1069 6640 1792
% 
\special{pn 13}%
\special{pa 5902 1070}%
\special{pa 6640 1070}%
\special{pa 6640 1792}%
\special{pa 5902 1792}%
\special{pa 5902 1070}%
\special{fp}%
% LINE 1 0 3 0
% 2 6632 1785 6877 2055
% 
\special{pn 13}%
\special{pa 6632 1786}%
\special{pa 6878 2056}%
\special{fp}%
% LINE 1 0 3 0
% 2 5894 1799 5650 2069
% 
\special{pn 13}%
\special{pa 5894 1800}%
\special{pa 5650 2070}%
\special{fp}%
% BOX 2 5 2 0
% 2 2411 1266 2516 1384
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2412 1266}%
\special{pa 2516 1266}%
\special{pa 2516 1384}%
\special{pa 2412 1384}%
\special{pa 2412 1266}%
\special{ip}%
% BOX 2 5 2 0
% 2 3169 1852 3279 1916
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3170 1852}%
\special{pa 3280 1852}%
\special{pa 3280 1916}%
\special{pa 3170 1916}%
\special{pa 3170 1852}%
\special{ip}%
% STR 2 0 3 1
% 3 3229 1854 3229 1880 5 0
% $0$
\put(32.2900,-18.8000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3760 1781 3870 1847
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3760 1782}%
\special{pa 3870 1782}%
\special{pa 3870 1848}%
\special{pa 3760 1848}%
\special{pa 3760 1782}%
\special{ip}%
% STR 2 0 3 1
% 3 3817 1783 3817 1808 5 0
% $0$
\put(38.1700,-18.0800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3488 1517 3598 1583
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3488 1518}%
\special{pa 3598 1518}%
\special{pa 3598 1584}%
\special{pa 3488 1584}%
\special{pa 3488 1518}%
\special{ip}%
% STR 2 0 3 1
% 3 3545 1520 3545 1546 5 0
% $0$
\put(35.4500,-15.4600){\makebox(0,0){$0$}}%
% SPLINE 2 0 3 0
% 41 3495 1512 3517 1501 3535 1492 3553 1486 3570 1484 3586 1484 3597 1486 3606 1492 3611 1500 3615 1511 3613 1523 3607 1538 3602 1556 3595 1571 3580 1592 3565 1610 3548 1628 3530 1646 3509 1664 3489 1679 3468 1691 3450 1702 3429 1710 3410 1717 3395 1720 3379 1721 3367 1718 3359 1711 3353 1704 3350 1693 3350 1681 3355 1666 3361 1648 3372 1631 3385 1612 3400 1592 3415 1574 3435 1557 3454 1540 3475 1525 3495 1512
% 
\special{pn 8}%
\special{pa 3496 1512}%
\special{pa 3524 1498}%
\special{pa 3554 1486}%
\special{pa 3586 1484}%
\special{pa 3612 1500}%
\special{pa 3610 1530}%
\special{pa 3600 1562}%
\special{pa 3584 1588}%
\special{pa 3564 1612}%
\special{pa 3542 1636}%
\special{pa 3518 1658}%
\special{pa 3492 1678}%
\special{pa 3464 1694}%
\special{pa 3436 1708}%
\special{pa 3406 1718}%
\special{pa 3374 1720}%
\special{pa 3352 1700}%
\special{pa 3354 1668}%
\special{pa 3366 1640}%
\special{pa 3386 1614}%
\special{pa 3404 1588}%
\special{pa 3426 1564}%
\special{pa 3450 1544}%
\special{pa 3476 1524}%
\special{pa 3496 1512}%
\special{sp}%
% BOX 2 5 2 0
% 2 3380 1644 3488 1709
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3380 1644}%
\special{pa 3488 1644}%
\special{pa 3488 1710}%
\special{pa 3380 1710}%
\special{pa 3380 1644}%
\special{ip}%
% STR 2 0 3 1
% 3 3437 1648 3437 1673 5 0
% $0$
\put(34.3700,-16.7300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3832 1171 3944 1236
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3832 1172}%
\special{pa 3944 1172}%
\special{pa 3944 1236}%
\special{pa 3832 1236}%
\special{pa 3832 1172}%
\special{ip}%
% STR 2 0 3 1
% 3 3890 1173 3890 1200 5 0
% $0$
\put(38.9000,-12.0000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3716 1511 3826 1578
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3716 1512}%
\special{pa 3826 1512}%
\special{pa 3826 1578}%
\special{pa 3716 1578}%
\special{pa 3716 1512}%
\special{ip}%
% STR 2 0 3 1
% 3 3773 1515 3773 1540 5 0
% $0$
\put(37.7300,-15.4000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3870 1685 3981 1751
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3870 1686}%
\special{pa 3982 1686}%
\special{pa 3982 1752}%
\special{pa 3870 1752}%
\special{pa 3870 1686}%
\special{ip}%
% STR 2 0 3 1
% 3 3929 1688 3929 1713 5 0
% $0$
\put(39.2900,-17.1300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3767 1054 3877 1121
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3768 1054}%
\special{pa 3878 1054}%
\special{pa 3878 1122}%
\special{pa 3768 1122}%
\special{pa 3768 1054}%
\special{ip}%
% STR 2 0 3 1
% 3 3826 1058 3826 1081 5 0
% $0$
\put(38.2600,-10.8100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3432 1778 3542 1844
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3432 1778}%
\special{pa 3542 1778}%
\special{pa 3542 1844}%
\special{pa 3432 1844}%
\special{pa 3432 1778}%
\special{ip}%
% STR 2 0 3 1
% 3 3490 1781 3490 1807 5 0
% $0$
\put(34.9000,-18.0700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3643 1988 3643 2026 5 0
% $(6)$
\put(36.4300,-20.2600){\makebox(0,0){$(6)$}}%
% BOX 2 5 2 0
% 2 3432 1052 3541 1118
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3432 1052}%
\special{pa 3542 1052}%
\special{pa 3542 1118}%
\special{pa 3432 1118}%
\special{pa 3432 1052}%
\special{ip}%
% STR 2 0 3 1
% 3 3490 1054 3490 1081 5 0
% $0$
\put(34.9000,-10.8100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3716 1312 3825 1378
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3716 1312}%
\special{pa 3826 1312}%
\special{pa 3826 1378}%
\special{pa 3716 1378}%
\special{pa 3716 1312}%
\special{ip}%
% STR 2 0 3 1
% 3 3773 1315 3773 1341 5 0
% $0$
\put(37.7300,-13.4100){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 3181 971 3183 1037 3293 1032 3292 965 3181 971
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3182 972}%
\special{pa 3184 1038}%
\special{pa 3294 1032}%
\special{pa 3292 966}%
\special{pa 3182 972}%
\special{ip}%
% STR 2 0 3 1
% 3 3238 981 3238 1007 5 0
% $0$
\put(32.3800,-10.0700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3369 1175 3479 1241
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3370 1176}%
\special{pa 3480 1176}%
\special{pa 3480 1242}%
\special{pa 3370 1242}%
\special{pa 3370 1176}%
\special{ip}%
% STR 2 0 3 1
% 3 3428 1178 3428 1205 5 0
% $0$
\put(34.2800,-12.0500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3477 1303 3585 1368
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3478 1304}%
\special{pa 3586 1304}%
\special{pa 3586 1368}%
\special{pa 3478 1368}%
\special{pa 3478 1304}%
\special{ip}%
% STR 2 0 3 1
% 3 3536 1306 3536 1331 5 0
% $0$
\put(35.3600,-13.3100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4022 1828 4134 1894
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4022 1828}%
\special{pa 4134 1828}%
\special{pa 4134 1894}%
\special{pa 4022 1894}%
\special{pa 4022 1828}%
\special{ip}%
% STR 2 0 3 1
% 3 4081 1830 4081 1855 5 0
% $0$
\put(40.8100,-18.5500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4040 957 4150 1023
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4040 958}%
\special{pa 4150 958}%
\special{pa 4150 1024}%
\special{pa 4040 1024}%
\special{pa 4040 958}%
\special{ip}%
% STR 2 0 3 1
% 3 4098 961 4098 986 5 0
% $0$
\put(40.9800,-9.8600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4130 845 4241 909
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4130 846}%
\special{pa 4242 846}%
\special{pa 4242 910}%
\special{pa 4130 910}%
\special{pa 4130 846}%
\special{ip}%
% STR 2 0 3 1
% 3 4188 846 4188 872 5 0
% $0$
\put(41.8800,-8.7200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4791 1512 4901 1579
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4792 1512}%
\special{pa 4902 1512}%
\special{pa 4902 1580}%
\special{pa 4792 1580}%
\special{pa 4792 1512}%
\special{ip}%
% STR 2 0 3 0
% 3 4850 1517 4850 1540 5 0
% $1$
\put(48.5000,-15.4000){\makebox(0,0){$1$}}%
% SPLINE 2 0 3 0
% 41 4795 1493 4820 1479 4841 1466 4863 1459 4881 1456 4897 1456 4910 1459 4921 1465 4928 1477 4931 1491 4930 1508 4924 1526 4917 1551 4908 1572 4893 1596 4876 1621 4856 1645 4835 1670 4811 1693 4787 1711 4765 1729 4742 1744 4721 1755 4698 1763 4679 1767 4663 1769 4649 1765 4640 1756 4633 1745 4629 1733 4629 1713 4635 1695 4642 1674 4654 1649 4669 1625 4687 1601 4705 1576 4726 1553 4749 1531 4773 1510 4795 1493
% 
\special{pn 8}%
\special{pa 4796 1494}%
\special{pa 4824 1478}%
\special{pa 4852 1462}%
\special{pa 4882 1456}%
\special{pa 4914 1460}%
\special{pa 4930 1486}%
\special{pa 4928 1518}%
\special{pa 4918 1548}%
\special{pa 4906 1578}%
\special{pa 4888 1604}%
\special{pa 4870 1630}%
\special{pa 4848 1656}%
\special{pa 4828 1680}%
\special{pa 4802 1700}%
\special{pa 4778 1720}%
\special{pa 4752 1738}%
\special{pa 4724 1754}%
\special{pa 4694 1764}%
\special{pa 4662 1770}%
\special{pa 4638 1752}%
\special{pa 4628 1722}%
\special{pa 4638 1690}%
\special{pa 4648 1660}%
\special{pa 4664 1632}%
\special{pa 4684 1606}%
\special{pa 4702 1580}%
\special{pa 4724 1556}%
\special{pa 4746 1534}%
\special{pa 4770 1514}%
\special{pa 4796 1494}%
\special{pa 4796 1494}%
\special{sp}%
% BOX 2 5 2 0
% 2 4674 1171 4782 1237
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4674 1172}%
\special{pa 4782 1172}%
\special{pa 4782 1238}%
\special{pa 4674 1238}%
\special{pa 4674 1172}%
\special{ip}%
% STR 2 0 3 1
% 3 4732 1175 4732 1202 5 0
% $0$
\put(47.3200,-12.0200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4684 1639 4793 1706
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4684 1640}%
\special{pa 4794 1640}%
\special{pa 4794 1706}%
\special{pa 4684 1706}%
\special{pa 4684 1640}%
\special{ip}%
% STR 2 0 3 1
% 3 4741 1643 4741 1670 5 0
% $0$
\put(47.4100,-16.7000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5137 1167 5248 1232
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5138 1168}%
\special{pa 5248 1168}%
\special{pa 5248 1232}%
\special{pa 5138 1232}%
\special{pa 5138 1168}%
\special{ip}%
% STR 2 0 3 1
% 3 5195 1169 5195 1196 5 0
% $0$
\put(51.9500,-11.9600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4781 1297 4890 1364
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4782 1298}%
\special{pa 4890 1298}%
\special{pa 4890 1364}%
\special{pa 4782 1364}%
\special{pa 4782 1298}%
\special{ip}%
% STR 2 0 3 1
% 3 4840 1302 4840 1328 5 0
% $1$
\put(48.4000,-13.2800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5151 1634 5260 1700
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5152 1634}%
\special{pa 5260 1634}%
\special{pa 5260 1700}%
\special{pa 5152 1700}%
\special{pa 5152 1634}%
\special{ip}%
% STR 2 0 3 1
% 3 5209 1637 5209 1663 5 0
% $0$
\put(52.0900,-16.6300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5071 1050 5182 1115
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5072 1050}%
\special{pa 5182 1050}%
\special{pa 5182 1116}%
\special{pa 5072 1116}%
\special{pa 5072 1050}%
\special{ip}%
% STR 2 0 3 1
% 3 5130 1054 5130 1079 5 0
% $0$
\put(51.3000,-10.7900){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 4946 1984 4946 2023 5 0
% $(7)$
\put(49.4600,-20.2300){\makebox(0,0){$(7)$}}%
% SPLINE 2 0 3 0
% 41 6465 1161 6485 1148 6505 1139 6524 1131 6539 1129 6556 1129 6568 1129 6578 1135 6583 1144 6587 1153 6586 1168 6583 1182 6576 1200 6570 1216 6557 1238 6541 1258 6525 1277 6506 1295 6487 1315 6466 1330 6445 1344 6425 1358 6406 1367 6386 1375 6369 1378 6354 1380 6343 1377 6334 1373 6327 1363 6325 1353 6323 1339 6327 1324 6333 1306 6343 1289 6354 1267 6370 1249 6386 1229 6404 1209 6424 1193 6443 1176 6465 1161
% 
\special{pn 8}%
\special{pa 6466 1162}%
\special{pa 6492 1146}%
\special{pa 6522 1132}%
\special{pa 6554 1130}%
\special{pa 6582 1140}%
\special{pa 6586 1172}%
\special{pa 6576 1202}%
\special{pa 6562 1230}%
\special{pa 6544 1256}%
\special{pa 6522 1280}%
\special{pa 6500 1302}%
\special{pa 6476 1324}%
\special{pa 6450 1342}%
\special{pa 6424 1360}%
\special{pa 6394 1374}%
\special{pa 6362 1380}%
\special{pa 6332 1372}%
\special{pa 6324 1342}%
\special{pa 6332 1310}%
\special{pa 6346 1282}%
\special{pa 6364 1256}%
\special{pa 6384 1232}%
\special{pa 6406 1208}%
\special{pa 6432 1188}%
\special{pa 6456 1168}%
\special{pa 6466 1162}%
\special{sp}%
% STR 2 0 3 0
% 3 6281 1982 6281 2020 5 0
% $(8)$
\put(62.8100,-20.2000){\makebox(0,0){$(8)$}}%
% BOX 2 5 2 0
% 2 6374 1529 6483 1595
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6374 1530}%
\special{pa 6484 1530}%
\special{pa 6484 1596}%
\special{pa 6374 1596}%
\special{pa 6374 1530}%
\special{ip}%
% STR 2 0 3 1
% 3 6432 1532 6432 1557 5 0
% $1$
\put(64.3200,-15.5700){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 6100 1275 6209 1341
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6100 1276}%
\special{pa 6210 1276}%
\special{pa 6210 1342}%
\special{pa 6100 1342}%
\special{pa 6100 1276}%
\special{ip}%
% STR 2 0 3 1
% 3 6158 1278 6158 1304 5 0
% $1$
\put(61.5800,-13.0400){\makebox(0,0){$1$}}%
% POLYGON 2 5 2 0
% 5 5420 845 5423 910 5533 907 5529 840 5420 845
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5420 846}%
\special{pa 5424 910}%
\special{pa 5534 908}%
\special{pa 5530 840}%
\special{pa 5420 846}%
\special{ip}%
% STR 2 0 3 1
% 3 5478 854 5478 880 5 0
% $-1$
\put(54.7800,-8.8000){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5327 1825 5439 1889
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5328 1826}%
\special{pa 5440 1826}%
\special{pa 5440 1890}%
\special{pa 5328 1890}%
\special{pa 5328 1826}%
\special{ip}%
% STR 2 0 3 1
% 3 5385 1826 5385 1852 5 0
% $0$
\put(53.8500,-18.5200){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 4479 959 4480 1025 4592 1020 4588 956 4479 959
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4480 960}%
\special{pa 4480 1026}%
\special{pa 4592 1020}%
\special{pa 4588 956}%
\special{pa 4480 960}%
\special{ip}%
% STR 2 0 3 1
% 3 4538 970 4538 997 5 0
% $0$
\put(45.3800,-9.9700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4735 1047 4845 1114
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4736 1048}%
\special{pa 4846 1048}%
\special{pa 4846 1114}%
\special{pa 4736 1114}%
\special{pa 4736 1048}%
\special{ip}%
% STR 2 0 3 1
% 3 4793 1050 4793 1077 5 0
% $0$
\put(47.9300,-10.7700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4463 1844 4573 1908
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4464 1844}%
\special{pa 4574 1844}%
\special{pa 4574 1908}%
\special{pa 4464 1908}%
\special{pa 4464 1844}%
\special{ip}%
% STR 2 0 3 1
% 3 4521 1846 4521 1871 5 0
% $0$
\put(45.2100,-18.7100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6655 1847 6766 1913
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6656 1848}%
\special{pa 6766 1848}%
\special{pa 6766 1914}%
\special{pa 6656 1914}%
\special{pa 6656 1848}%
\special{ip}%
% STR 2 0 3 1
% 3 6712 1850 6712 1874 5 0
% $0$
\put(67.1200,-18.7400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6465 1634 6576 1699
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6466 1634}%
\special{pa 6576 1634}%
\special{pa 6576 1700}%
\special{pa 6466 1700}%
\special{pa 6466 1634}%
\special{ip}%
% STR 2 0 3 1
% 3 6524 1637 6524 1664 5 0
% $0$
\put(65.2400,-16.6400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6454 1168 6566 1233
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6454 1168}%
\special{pa 6566 1168}%
\special{pa 6566 1234}%
\special{pa 6454 1234}%
\special{pa 6454 1168}%
\special{ip}%
% STR 2 0 3 1
% 3 6513 1170 6513 1196 5 0
% $0$
\put(65.1300,-11.9600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6054 1048 6163 1115
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6054 1048}%
\special{pa 6164 1048}%
\special{pa 6164 1116}%
\special{pa 6054 1116}%
\special{pa 6054 1048}%
\special{ip}%
% STR 2 0 3 1
% 3 6111 1052 6111 1078 5 0
% $0$
\put(61.1100,-10.7800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6389 1052 6498 1116
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6390 1052}%
\special{pa 6498 1052}%
\special{pa 6498 1116}%
\special{pa 6390 1116}%
\special{pa 6390 1052}%
\special{ip}%
% STR 2 0 3 1
% 3 6448 1054 6448 1080 5 0
% $0$
\put(64.4800,-10.8000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6054 1774 6163 1841
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6054 1774}%
\special{pa 6164 1774}%
\special{pa 6164 1842}%
\special{pa 6054 1842}%
\special{pa 6054 1774}%
\special{ip}%
% STR 2 0 3 1
% 3 6111 1777 6111 1804 5 0
% $0$
\put(61.1100,-18.0400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6381 1777 6493 1844
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6382 1778}%
\special{pa 6494 1778}%
\special{pa 6494 1844}%
\special{pa 6382 1844}%
\special{pa 6382 1778}%
\special{ip}%
% STR 2 0 3 1
% 3 6439 1781 6439 1806 5 0
% $0$
\put(64.3900,-18.0600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5979 1634 6088 1699
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5980 1634}%
\special{pa 6088 1634}%
\special{pa 6088 1700}%
\special{pa 5980 1700}%
\special{pa 5980 1634}%
\special{ip}%
% STR 2 0 3 1
% 3 6037 1637 6037 1664 5 0
% $0$
\put(60.3700,-16.6400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5991 1172 6100 1237
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5992 1172}%
\special{pa 6100 1172}%
\special{pa 6100 1238}%
\special{pa 5992 1238}%
\special{pa 5992 1172}%
\special{ip}%
% STR 2 0 3 1
% 3 6050 1175 6050 1202 5 0
% $0$
\put(60.5000,-12.0200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4735 1774 4846 1841
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4736 1774}%
\special{pa 4846 1774}%
\special{pa 4846 1842}%
\special{pa 4736 1842}%
\special{pa 4736 1774}%
\special{ip}%
% STR 2 0 3 1
% 3 4793 1776 4793 1803 5 0
% $0$
\put(47.9300,-18.0300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5065 1776 5175 1843
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5066 1776}%
\special{pa 5176 1776}%
\special{pa 5176 1844}%
\special{pa 5066 1844}%
\special{pa 5066 1776}%
\special{ip}%
% STR 2 0 3 1
% 3 5121 1780 5121 1805 5 0
% $0$
\put(51.2100,-18.0500){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 6333 1279 6336 1345 6445 1341 6442 1277 6333 1279
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6334 1280}%
\special{pa 6336 1346}%
\special{pa 6446 1342}%
\special{pa 6442 1278}%
\special{pa 6334 1280}%
\special{ip}%
% STR 2 0 3 1
% 3 6390 1290 6390 1316 5 0
% $-1$
\put(63.9000,-13.1600){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 6770 1947 6773 2013 6883 2008 6879 1943 6770 1947
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6770 1948}%
\special{pa 6774 2014}%
\special{pa 6884 2008}%
\special{pa 6880 1944}%
\special{pa 6770 1948}%
\special{ip}%
% STR 2 0 3 1
% 3 6828 1957 6828 1983 5 0
% $-1$
\put(68.2800,-19.8300){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5662 1967 5771 2033
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5662 1968}%
\special{pa 5772 1968}%
\special{pa 5772 2034}%
\special{pa 5662 2034}%
\special{pa 5662 1968}%
\special{ip}%
% STR 2 0 3 1
% 3 5720 1970 5720 1995 5 0
% $1$
\put(57.2000,-19.9500){\makebox(0,0){$1$}}%
% POLYGON 2 5 2 0
% 5 4389 842 4392 909 4500 904 4498 837 4389 842
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4390 842}%
\special{pa 4392 910}%
\special{pa 4500 904}%
\special{pa 4498 838}%
\special{pa 4390 842}%
\special{ip}%
% STR 2 0 3 1
% 3 4446 853 4446 879 5 0
% $-1$
\put(44.4600,-8.7900){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 5335 957 5338 1022 5447 1019 5446 953 5335 957
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5336 958}%
\special{pa 5338 1022}%
\special{pa 5448 1020}%
\special{pa 5446 954}%
\special{pa 5336 958}%
\special{ip}%
% STR 2 0 3 1
% 3 5394 968 5394 993 5 0
% $0$
\put(53.9400,-9.9300){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 1700 1772 1700 1810 5 0
% $(10)$
\put(17.0000,-18.1000){\makebox(0,0){$(10)$}}%
% BOX 2 5 2 0
% 2 2143 1034 2253 1099
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2144 1034}%
\special{pa 2254 1034}%
\special{pa 2254 1100}%
\special{pa 2144 1100}%
\special{pa 2144 1034}%
\special{ip}%
% STR 2 0 3 1
% 3 2201 1036 2201 1063 5 0
% $0$
\put(22.0100,-10.6300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2492 1030 2604 1096
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2492 1030}%
\special{pa 2604 1030}%
\special{pa 2604 1096}%
\special{pa 2492 1096}%
\special{pa 2492 1030}%
\special{ip}%
% STR 2 0 3 1
% 3 2552 1033 2552 1058 5 0
% $1$
\put(25.5200,-10.5800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2491 1752 2602 1817
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2492 1752}%
\special{pa 2602 1752}%
\special{pa 2602 1818}%
\special{pa 2492 1818}%
\special{pa 2492 1752}%
\special{ip}%
% STR 2 0 3 1
% 3 2550 1754 2550 1781 5 0
% $0$
\put(25.5000,-17.8100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1956 1182 2057 1324
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1956 1182}%
\special{pa 2058 1182}%
\special{pa 2058 1324}%
\special{pa 1956 1324}%
\special{pa 1956 1182}%
\special{ip}%
% STR 2 0 3 1
% 3 2019 1229 2019 1258 5 0
% $0$
\put(20.1900,-12.5800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1949 1509 2059 1652
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1950 1510}%
\special{pa 2060 1510}%
\special{pa 2060 1652}%
\special{pa 1950 1652}%
\special{pa 1950 1510}%
\special{ip}%
% STR 2 0 3 1
% 3 2008 1567 2008 1594 5 0
% $1$
\put(20.0800,-15.9400){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2476 1312 2476 1342 5 0
% $1$
\put(24.7600,-13.4200){\makebox(0,0){$1$}}%
% SPLINE 2 0 3 0
% 41 2363 1321 2401 1295 2437 1270 2469 1252 2500 1238 2528 1231 2555 1224 2573 1227 2590 1234 2600 1245 2606 1262 2606 1282 2600 1306 2588 1335 2572 1366 2552 1398 2525 1433 2496 1465 2465 1497 2429 1529 2395 1557 2357 1583 2323 1609 2291 1623 2260 1639 2230 1648 2206 1655 2186 1651 2170 1645 2158 1632 2154 1618 2156 1596 2161 1573 2172 1544 2188 1513 2208 1481 2235 1448 2264 1414 2296 1382 2329 1348 2363 1321
% 
\special{pn 8}%
\special{pa 2364 1322}%
\special{pa 2390 1304}%
\special{pa 2416 1286}%
\special{pa 2442 1268}%
\special{pa 2470 1252}%
\special{pa 2500 1238}%
\special{pa 2530 1230}%
\special{pa 2562 1224}%
\special{pa 2592 1236}%
\special{pa 2606 1264}%
\special{pa 2604 1296}%
\special{pa 2594 1326}%
\special{pa 2580 1354}%
\special{pa 2564 1382}%
\special{pa 2546 1408}%
\special{pa 2526 1434}%
\special{pa 2504 1458}%
\special{pa 2482 1480}%
\special{pa 2460 1504}%
\special{pa 2436 1524}%
\special{pa 2412 1546}%
\special{pa 2386 1564}%
\special{pa 2358 1582}%
\special{pa 2334 1602}%
\special{pa 2306 1618}%
\special{pa 2276 1632}%
\special{pa 2248 1644}%
\special{pa 2216 1654}%
\special{pa 2186 1652}%
\special{pa 2160 1634}%
\special{pa 2156 1604}%
\special{pa 2162 1572}%
\special{pa 2174 1542}%
\special{pa 2188 1514}%
\special{pa 2206 1486}%
\special{pa 2224 1462}%
\special{pa 2246 1436}%
\special{pa 2266 1412}%
\special{pa 2290 1390}%
\special{pa 2312 1366}%
\special{pa 2334 1344}%
\special{pa 2360 1324}%
\special{pa 2364 1322}%
\special{sp}%
% POLYGON 2 5 2 0
% 5 2980 1952 2980 2015 2870 2015 2870 1952 2980 1952
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2980 1952}%
\special{pa 2980 2016}%
\special{pa 2870 2016}%
\special{pa 2870 1952}%
\special{pa 2980 1952}%
\special{ip}%
% STR 2 0 3 0
% 3 2921 1955 2921 1979 5 0
% $1$
\put(29.2100,-19.7900){\makebox(0,0){$1$}}%
% POLYGON 2 5 2 0
% 5 2869 1835 2870 1898 2761 1898 2759 1835 2869 1835
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2870 1836}%
\special{pa 2870 1898}%
\special{pa 2762 1898}%
\special{pa 2760 1836}%
\special{pa 2870 1836}%
\special{ip}%
% STR 2 0 3 1
% 3 2809 1839 2809 1862 5 0
% $0$
\put(28.0900,-18.6200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1772 809 1884 920
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1772 810}%
\special{pa 1884 810}%
\special{pa 1884 920}%
\special{pa 1772 920}%
\special{pa 1772 810}%
\special{ip}%
% STR 2 0 3 1
% 3 1834 848 1834 875 5 0
% $1$
\put(18.3400,-8.7500){\makebox(0,0){$1$}}%
% POLYGON 2 5 2 0
% 5 2005 942 2005 1019 1880 1020 1880 944 2005 942
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2006 942}%
\special{pa 2006 1020}%
\special{pa 1880 1020}%
\special{pa 1880 944}%
\special{pa 2006 942}%
\special{ip}%
% STR 2 0 3 1
% 3 1938 947 1938 975 5 0
% $0$
\put(19.3800,-9.7500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2234 1457 2338 1575
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2234 1458}%
\special{pa 2338 1458}%
\special{pa 2338 1576}%
\special{pa 2234 1576}%
\special{pa 2234 1458}%
\special{ip}%
% STR 2 0 3 0
% 3 2299 1503 2299 1534 5 0
% $1$
\put(22.9900,-15.3400){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2157 1749 2268 1815
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2158 1750}%
\special{pa 2268 1750}%
\special{pa 2268 1816}%
\special{pa 2158 1816}%
\special{pa 2158 1750}%
\special{ip}%
% STR 2 0 3 0
% 3 2216 1752 2216 1778 5 0
% $1$
\put(22.1600,-17.7800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3079 1952 3189 2016
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3080 1952}%
\special{pa 3190 1952}%
\special{pa 3190 2016}%
\special{pa 3080 2016}%
\special{pa 3080 1952}%
\special{ip}%
% STR 2 0 3 1
% 3 3139 1954 3139 1979 5 0
% $0$
\put(31.3900,-19.7900){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3420 1421 3420 1460 5 0
% $(13)$
\put(34.2000,-14.6000){\makebox(0,0){$(13)$}}%
% STR 2 0 3 0
% 3 4700 1400 4700 1440 5 0
% $(14)$
\put(47.0000,-14.4000){\makebox(0,0){$(14)$}}%
% STR 2 0 3 0
% 3 6280 1151 6280 1190 5 0
% $(15)$
\put(62.8000,-11.9000){\makebox(0,0){$(15)$}}%
% BOX 2 5 2 0
% 2 5779 1836 5889 1901
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5780 1836}%
\special{pa 5890 1836}%
\special{pa 5890 1902}%
\special{pa 5780 1902}%
\special{pa 5780 1836}%
\special{ip}%
% STR 2 0 3 1
% 3 5837 1839 5837 1864 5 0
% $0$
\put(58.3700,-18.6400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 6090 1400 6090 1440 5 0
% $(5)$
\put(60.9000,-14.4000){\makebox(0,0){$(5)$}}%
% POLYGON 2 5 2 0
% 5 6064 1521 6068 1589 6176 1583 6174 1517 6064 1521
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6064 1522}%
\special{pa 6068 1590}%
\special{pa 6176 1584}%
\special{pa 6174 1518}%
\special{pa 6064 1522}%
\special{ip}%
% STR 2 0 3 1
% 3 6122 1532 6122 1558 5 0
% $-1$
\put(61.2200,-15.5800){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 4351 1961 4354 2026 4463 2023 4461 1958 4351 1961
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4352 1962}%
\special{pa 4354 2026}%
\special{pa 4464 2024}%
\special{pa 4462 1958}%
\special{pa 4352 1962}%
\special{ip}%
% STR 2 0 3 1
% 3 4408 1970 4408 1997 5 0
% $-1$
\put(44.0800,-19.9700){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4128 1952 4237 2016
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4128 1952}%
\special{pa 4238 1952}%
\special{pa 4238 2016}%
\special{pa 4128 2016}%
\special{pa 4128 1952}%
\special{ip}%
% STR 2 0 3 1
% 3 4185 1953 4185 1981 5 0
% $0$
\put(41.8500,-19.8100){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 3197 835 3197 912 3073 913 3073 836 3197 835
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3198 836}%
\special{pa 3198 912}%
\special{pa 3074 914}%
\special{pa 3074 836}%
\special{pa 3198 836}%
\special{ip}%
% STR 2 0 3 1
% 3 3130 840 3130 868 5 0
% $0$
\put(31.3000,-8.6800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2700 1527 2801 1669
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2700 1528}%
\special{pa 2802 1528}%
\special{pa 2802 1670}%
\special{pa 2700 1670}%
\special{pa 2700 1528}%
\special{ip}%
% STR 2 0 3 1
% 3 2763 1574 2763 1602 5 0
% $0$
\put(27.6300,-16.0200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3236 1194 3337 1336
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3236 1194}%
\special{pa 3338 1194}%
\special{pa 3338 1336}%
\special{pa 3236 1336}%
\special{pa 3236 1194}%
\special{ip}%
% STR 2 0 3 1
% 3 3299 1241 3299 1269 5 0
% $0$
\put(32.9900,-12.6900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3240 1531 3341 1673
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3240 1532}%
\special{pa 3342 1532}%
\special{pa 3342 1674}%
\special{pa 3240 1674}%
\special{pa 3240 1532}%
\special{ip}%
% STR 2 0 3 1
% 3 3303 1578 3303 1607 5 0
% $0$
\put(33.0300,-16.0700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3974 1207 4075 1349
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3974 1208}%
\special{pa 4076 1208}%
\special{pa 4076 1350}%
\special{pa 3974 1350}%
\special{pa 3974 1208}%
\special{ip}%
% STR 2 0 3 1
% 3 4037 1254 4037 1283 5 0
% $0$
\put(40.3700,-12.8300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3972 1517 4073 1659
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3972 1518}%
\special{pa 4074 1518}%
\special{pa 4074 1660}%
\special{pa 3972 1660}%
\special{pa 3972 1518}%
\special{ip}%
% STR 2 0 3 1
% 3 4035 1564 4035 1592 5 0
% $0$
\put(40.3500,-15.9200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2700 1198 2810 1341
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2700 1198}%
\special{pa 2810 1198}%
\special{pa 2810 1342}%
\special{pa 2700 1342}%
\special{pa 2700 1198}%
\special{ip}%
% STR 2 0 3 1
% 3 2760 1257 2760 1284 5 0
% $1$
\put(27.6000,-12.8400){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4543 1212 4644 1354
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4544 1212}%
\special{pa 4644 1212}%
\special{pa 4644 1354}%
\special{pa 4544 1354}%
\special{pa 4544 1212}%
\special{ip}%
% STR 2 0 3 1
% 3 4606 1259 4606 1287 5 0
% $0$
\put(46.0600,-12.8700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4543 1531 4644 1673
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4544 1532}%
\special{pa 4644 1532}%
\special{pa 4644 1674}%
\special{pa 4544 1674}%
\special{pa 4544 1532}%
\special{ip}%
% STR 2 0 3 1
% 3 4606 1578 4606 1607 5 0
% $0$
\put(46.0600,-16.0700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5272 1206 5373 1349
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5272 1206}%
\special{pa 5374 1206}%
\special{pa 5374 1350}%
\special{pa 5272 1350}%
\special{pa 5272 1206}%
\special{ip}%
% STR 2 0 3 1
% 3 5335 1253 5335 1282 5 0
% $0$
\put(53.3500,-12.8200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5281 1530 5382 1673
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5282 1530}%
\special{pa 5382 1530}%
\special{pa 5382 1674}%
\special{pa 5282 1674}%
\special{pa 5282 1530}%
\special{ip}%
% STR 2 0 3 1
% 3 5344 1577 5344 1606 5 0
% $0$
\put(53.4400,-16.0600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5866 1216 5967 1358
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5866 1216}%
\special{pa 5968 1216}%
\special{pa 5968 1358}%
\special{pa 5866 1358}%
\special{pa 5866 1216}%
\special{ip}%
% STR 2 0 3 1
% 3 5929 1263 5929 1292 5 0
% $0$
\put(59.2900,-12.9200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5862 1531 5963 1673
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5862 1532}%
\special{pa 5964 1532}%
\special{pa 5964 1674}%
\special{pa 5862 1674}%
\special{pa 5862 1532}%
\special{ip}%
% STR 2 0 3 1
% 3 5925 1578 5925 1607 5 0
% $0$
\put(59.2500,-16.0700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6604 1212 6705 1354
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6604 1212}%
\special{pa 6706 1212}%
\special{pa 6706 1354}%
\special{pa 6604 1354}%
\special{pa 6604 1212}%
\special{ip}%
% STR 2 0 3 1
% 3 6667 1259 6667 1287 5 0
% $0$
\put(66.6700,-12.8700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6600 1540 6701 1682
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6600 1540}%
\special{pa 6702 1540}%
\special{pa 6702 1682}%
\special{pa 6600 1682}%
\special{pa 6600 1540}%
\special{ip}%
% STR 2 0 3 1
% 3 6663 1587 6663 1616 5 0
% $0$
\put(66.6300,-16.1600){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 2002 1787 1757 2057
% 
\special{pn 13}%
\special{pa 2002 1788}%
\special{pa 1758 2058}%
\special{fp}%
% BOX 2 5 2 0
% 2 1870 1841 1980 1906
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1870 1842}%
\special{pa 1980 1842}%
\special{pa 1980 1906}%
\special{pa 1870 1906}%
\special{pa 1870 1842}%
\special{ip}%
% STR 2 0 3 1
% 3 1928 1844 1928 1869 5 0
% $0$
\put(19.2800,-18.6900){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 1762 1962 1766 2028 1875 2024 1872 1960 1762 1962
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1762 1962}%
\special{pa 1766 2028}%
\special{pa 1876 2024}%
\special{pa 1872 1960}%
\special{pa 1762 1962}%
\special{ip}%
% STR 2 0 3 1
% 3 1820 1972 1820 1999 5 0
% $-1$
\put(18.2000,-19.9900){\makebox(0,0){$-1$}}%
% SPLINE 2 0 3 0
% 41 1939 1954 1923 1972 1904 1992 1884 2008 1864 2023 1846 2035 1828 2046 1811 2052 1797 2057 1782 2057 1771 2055 1764 2050 1759 2042 1757 2029 1757 2016 1762 2001 1768 1983 1777 1963 1789 1943 1804 1924 1820 1904 1836 1885 1856 1866 1874 1849 1893 1835 1911 1822 1930 1812 1946 1806 1962 1801 1975 1800 1986 1803 1993 1808 1999 1816 2000 1828 2000 1841 1997 1858 1991 1875 1980 1895 1969 1915 1955 1934 1939 1954
% 
\special{pn 8}%
\special{pa 1940 1954}%
\special{pa 1918 1978}%
\special{pa 1896 2000}%
\special{pa 1870 2020}%
\special{pa 1844 2038}%
\special{pa 1814 2052}%
\special{pa 1784 2058}%
\special{pa 1758 2040}%
\special{pa 1760 2010}%
\special{pa 1770 1978}%
\special{pa 1784 1950}%
\special{pa 1804 1924}%
\special{pa 1824 1900}%
\special{pa 1846 1876}%
\special{pa 1870 1854}%
\special{pa 1894 1834}%
\special{pa 1920 1818}%
\special{pa 1950 1806}%
\special{pa 1982 1802}%
\special{pa 2000 1824}%
\special{pa 1998 1856}%
\special{pa 1986 1886}%
\special{pa 1970 1914}%
\special{pa 1952 1940}%
\special{pa 1940 1954}%
\special{sp}%
% LINE 1 0 3 0
% 2 2923 797 2734 1067
% 
\special{pn 13}%
\special{pa 2924 798}%
\special{pa 2734 1068}%
\special{fp}%
% POLYGON 2 5 2 0
% 5 2838 837 2841 903 2950 899 2947 833 2838 837
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2838 838}%
\special{pa 2842 904}%
\special{pa 2950 900}%
\special{pa 2948 834}%
\special{pa 2838 838}%
\special{ip}%
% STR 2 0 3 1
% 3 2896 847 2896 872 5 0
% $-1$
\put(28.9600,-8.7200){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 2752 950 2756 1015 2865 1012 2864 946 2752 950
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2752 950}%
\special{pa 2756 1016}%
\special{pa 2866 1012}%
\special{pa 2864 946}%
\special{pa 2752 950}%
\special{ip}%
% STR 2 0 3 1
% 3 2812 961 2812 986 5 0
% $0$
\put(28.1200,-9.8600){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 6823 801 6634 1071
% 
\special{pn 13}%
\special{pa 6824 802}%
\special{pa 6634 1072}%
\special{fp}%
% POLYGON 2 5 2 0
% 5 6721 833 6724 899 6834 895 6830 828 6721 833
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6722 834}%
\special{pa 6724 900}%
\special{pa 6834 896}%
\special{pa 6830 828}%
\special{pa 6722 834}%
\special{ip}%
% STR 2 0 3 1
% 3 6779 843 6779 868 5 0
% $1$
\put(67.7900,-8.6800){\makebox(0,0){$1$}}%
% POLYGON 2 5 2 0
% 5 6652 954 6656 1019 6765 1016 6764 951 6652 954
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6652 954}%
\special{pa 6656 1020}%
\special{pa 6766 1016}%
\special{pa 6764 952}%
\special{pa 6652 954}%
\special{ip}%
% STR 2 0 3 1
% 3 6712 965 6712 990 5 0
% $0$
\put(67.1200,-9.9000){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 5713 801 5902 1071
% 
\special{pn 13}%
\special{pa 5714 802}%
\special{pa 5902 1072}%
\special{fp}%
% POLYGON 2 5 2 0
% 5 5789 952 5791 1018 5902 1013 5899 949 5789 952
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5790 952}%
\special{pa 5792 1018}%
\special{pa 5902 1014}%
\special{pa 5900 950}%
\special{pa 5790 952}%
\special{ip}%
% STR 2 0 3 1
% 3 5848 962 5848 989 5 0
% $0$
\put(58.4800,-9.8900){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 5699 835 5703 902 5811 897 5809 830 5699 835
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5700 836}%
\special{pa 5704 902}%
\special{pa 5812 898}%
\special{pa 5810 830}%
\special{pa 5700 836}%
\special{ip}%
% STR 2 0 3 1
% 3 5757 845 5757 872 5 0
% $-1$
\put(57.5700,-8.7200){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5025 1292 5134 1358
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5026 1292}%
\special{pa 5134 1292}%
\special{pa 5134 1358}%
\special{pa 5026 1358}%
\special{pa 5026 1292}%
\special{ip}%
% STR 2 0 3 1
% 3 5083 1296 5083 1322 5 0
% $1$
\put(50.8300,-13.2200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5002 1499 5111 1565
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5002 1500}%
\special{pa 5112 1500}%
\special{pa 5112 1566}%
\special{pa 5002 1566}%
\special{pa 5002 1500}%
\special{ip}%
% STR 2 0 3 1
% 3 5061 1503 5061 1529 5 0
% $1$
\put(50.6100,-15.2900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5434 1935 5543 2002
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5434 1936}%
\special{pa 5544 1936}%
\special{pa 5544 2002}%
\special{pa 5434 2002}%
\special{pa 5434 1936}%
\special{ip}%
% STR 2 0 3 1
% 3 5493 1940 5493 1966 5 0
% $1$
\put(54.9300,-19.6600){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2300 1160 2300 1260 5 0
% $(8)$
\put(23.0000,-12.6000){\makebox(0,0){$(8)$}}%
% STR 2 0 3 0
% 3 1700 900 1700 1000 5 0
% $(1)$
\put(17.0000,-10.0000){\makebox(0,0){$(1)$}}%
% ELLIPSE 3 0 0 0
% 4 6270 1440 6320 1490 6285 1442 6285 1442
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 6270 1440 50 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 1730 770 1780 820 1745 772 1745 772
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 1730 770 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2380 1992 2380 2030 5 0
% $(5)$
\put(23.8000,-20.3000){\makebox(0,0){$(5)$}}%
\end{picture}%
%58.tex
\]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 50.5400, 13.0900)( 18.5500,-22.2400)
% POLYGON 1 0 3 0
% 5 5993 1158 6620 1162 6782 1878 5851 1882 5993 1158
% 
\special{pn 13}%
\special{pa 5994 1158}%
\special{pa 6620 1162}%
\special{pa 6782 1878}%
\special{pa 5852 1882}%
\special{pa 5994 1158}%
\special{fp}%
% LINE 1 0 3 0
% 2 5993 1162 6305 1878
% 
\special{pn 13}%
\special{pa 5994 1162}%
\special{pa 6306 1878}%
\special{fp}%
% POLYGON 1 0 3 0
% 5 4787 1157 5414 1162 5576 1878 4645 1882 4787 1157
% 
\special{pn 13}%
\special{pa 4788 1158}%
\special{pa 5414 1162}%
\special{pa 5576 1878}%
\special{pa 4646 1882}%
\special{pa 4788 1158}%
\special{fp}%
% LINE 1 0 3 0
% 2 5410 1164 5099 1880
% 
\special{pn 13}%
\special{pa 5410 1164}%
\special{pa 5100 1880}%
\special{fp}%
% LINE 1 0 3 0
% 2 5993 1156 5749 915
% 
\special{pn 13}%
\special{pa 5994 1156}%
\special{pa 5750 916}%
\special{fp}%
% LINE 1 0 3 0
% 2 6614 1156 6857 915
% 
\special{pn 13}%
\special{pa 6614 1156}%
\special{pa 6858 916}%
\special{fp}%
% LINE 1 0 3 0
% 2 6852 2213 6778 1878
% 
\special{pn 13}%
\special{pa 6852 2214}%
\special{pa 6778 1878}%
\special{fp}%
% LINE 1 0 3 0
% 2 5781 2209 5855 1874
% 
\special{pn 13}%
\special{pa 5782 2210}%
\special{pa 5856 1874}%
\special{fp}%
% LINE 1 0 3 0
% 2 4571 2218 4645 1883
% 
\special{pn 13}%
\special{pa 4572 2218}%
\special{pa 4646 1884}%
\special{fp}%
% LINE 1 0 3 0
% 2 5646 2209 5572 1874
% 
\special{pn 13}%
\special{pa 5646 2210}%
\special{pa 5572 1874}%
\special{fp}%
% LINE 1 0 3 0
% 2 6303 1885 6303 2224
% 
\special{pn 13}%
\special{pa 6304 1886}%
\special{pa 6304 2224}%
\special{fp}%
% LINE 1 0 3 0
% 2 5417 1156 5660 915
% 
\special{pn 13}%
\special{pa 5418 1156}%
\special{pa 5660 916}%
\special{fp}%
% LINE 1 0 3 0
% 2 3229 2179 3473 1938
% 
\special{pn 13}%
\special{pa 3230 2180}%
\special{pa 3474 1938}%
\special{fp}%
% BOX 2 5 2 0
% 2 3243 2078 3353 2145
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3244 2078}%
\special{pa 3354 2078}%
\special{pa 3354 2146}%
\special{pa 3244 2146}%
\special{pa 3244 2078}%
\special{ip}%
% STR 2 0 3 1
% 3 3301 2082 3301 2107 5 0
% $0$
\put(33.0100,-21.0700){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 3472 1196 3228 955
% 
\special{pn 13}%
\special{pa 3472 1196}%
\special{pa 3228 956}%
\special{fp}%
% LINE 1 0 3 0
% 2 4214 1207 4458 966
% 
\special{pn 13}%
\special{pa 4214 1208}%
\special{pa 4458 966}%
\special{fp}%
% LINE 1 0 3 0
% 2 4471 2168 4227 1927
% 
\special{pn 13}%
\special{pa 4472 2168}%
\special{pa 4228 1928}%
\special{fp}%
% LINE 1 0 3 0
% 2 2851 1196 3095 955
% 
\special{pn 13}%
\special{pa 2852 1196}%
\special{pa 3096 956}%
\special{fp}%
% LINE 1 0 3 0
% 2 2099 1196 1855 955
% 
\special{pn 13}%
\special{pa 2100 1196}%
\special{pa 1856 956}%
\special{fp}%
% LINE 1 0 3 0
% 2 3089 2159 2845 1918
% 
\special{pn 13}%
\special{pa 3090 2160}%
\special{pa 2846 1918}%
\special{fp}%
% LINE 1 0 3 0
% 2 5102 1878 5102 2218
% 
\special{pn 13}%
\special{pa 5102 1878}%
\special{pa 5102 2218}%
\special{fp}%
% LINE 1 0 3 0
% 2 4787 1162 5099 1878
% 
\special{pn 13}%
\special{pa 4788 1162}%
\special{pa 5100 1878}%
\special{fp}%
% LINE 1 0 3 0
% 2 6616 1164 6305 1880
% 
\special{pn 13}%
\special{pa 6616 1164}%
\special{pa 6306 1880}%
\special{fp}%
% STR 2 0 3 0
% 3 5367 2109 5367 2141 5 0
% $(11)$
\put(53.6700,-21.4100){\makebox(0,0){$(11)$}}%
% BOX 2 5 2 0
% 2 4912 1131 4985 1185
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4912 1132}%
\special{pa 4986 1132}%
\special{pa 4986 1186}%
\special{pa 4912 1186}%
\special{pa 4912 1132}%
\special{ip}%
% STR 2 0 3 0
% 3 4930 1148 4930 1170 5 0
% $-1$
\put(49.3000,-11.7000){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5495 1032 5569 1087
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5496 1032}%
\special{pa 5570 1032}%
\special{pa 5570 1088}%
\special{pa 5496 1088}%
\special{pa 5496 1032}%
\special{ip}%
% STR 2 0 3 1
% 3 5533 1035 5533 1057 5 0
% $-1$
\put(55.3300,-10.5700){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5571 933 5652 1006
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5572 934}%
\special{pa 5652 934}%
\special{pa 5652 1006}%
\special{pa 5572 1006}%
\special{pa 5572 934}%
\special{ip}%
% STR 2 0 3 1
% 3 5622 947 5622 969 5 0
% $0$
\put(56.2200,-9.6900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4885 1394 4957 1448
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4886 1394}%
\special{pa 4958 1394}%
\special{pa 4958 1448}%
\special{pa 4886 1448}%
\special{pa 4886 1394}%
\special{ip}%
% STR 2 0 3 1
% 3 4922 1398 4922 1418 5 0
% $-1$
\put(49.2200,-14.1800){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5273 1391 5345 1445
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5274 1392}%
\special{pa 5346 1392}%
\special{pa 5346 1446}%
\special{pa 5274 1446}%
\special{pa 5274 1392}%
\special{ip}%
% STR 2 0 3 1
% 3 5311 1392 5311 1414 5 0
% $-1$
\put(53.1100,-14.1400){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4944 1849 5021 1918
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4944 1850}%
\special{pa 5022 1850}%
\special{pa 5022 1918}%
\special{pa 4944 1918}%
\special{pa 4944 1850}%
\special{ip}%
% STR 2 0 3 1
% 3 4985 1862 4985 1882 5 0
% $1$
\put(49.8500,-18.8200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5219 1851 5297 1922
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5220 1852}%
\special{pa 5298 1852}%
\special{pa 5298 1922}%
\special{pa 5220 1922}%
\special{pa 5220 1852}%
\special{ip}%
% STR 2 0 3 1
% 3 5261 1866 5261 1886 5 0
% $1$
\put(52.6100,-18.8600){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5414 1855 5491 1925
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5414 1856}%
\special{pa 5492 1856}%
\special{pa 5492 1926}%
\special{pa 5414 1926}%
\special{pa 5414 1856}%
\special{ip}%
% STR 2 0 3 1
% 3 5455 1869 5455 1889 5 0
% $1$
\put(54.5500,-18.8900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5187 1126 5264 1196
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5188 1126}%
\special{pa 5264 1126}%
\special{pa 5264 1196}%
\special{pa 5188 1196}%
\special{pa 5188 1126}%
\special{ip}%
% STR 2 0 3 0
% 3 5240 1150 5240 1170 5 0
% $2$
\put(52.4000,-11.7000){\makebox(0,0){$2$}}%
% BOX 2 5 2 0
% 2 4697 1831 4891 1940
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4698 1832}%
\special{pa 4892 1832}%
\special{pa 4892 1940}%
\special{pa 4698 1940}%
\special{pa 4698 1832}%
\special{ip}%
% STR 2 0 3 1
% 3 4787 1862 4787 1882 5 0
% $-2$
\put(47.8700,-18.8200){\makebox(0,0){$-2$}}%
% BOX 2 5 2 0
% 2 4593 1948 4697 2016
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4594 1948}%
\special{pa 4698 1948}%
\special{pa 4698 2016}%
\special{pa 4594 2016}%
\special{pa 4594 1948}%
\special{ip}%
% STR 2 0 3 1
% 3 4642 1961 4642 1980 5 0
% $-2$
\put(46.4200,-19.8000){\makebox(0,0){$-2$}}%
% STR 2 0 3 0
% 3 6604 2121 6604 2154 5 0
% $(12)$
\put(66.0400,-21.5400){\makebox(0,0){$(12)$}}%
% BOX 2 5 2 0
% 2 5777 949 5856 1022
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5778 950}%
\special{pa 5856 950}%
\special{pa 5856 1022}%
\special{pa 5778 1022}%
\special{pa 5778 950}%
\special{ip}%
% STR 2 0 3 1
% 3 5827 962 5827 985 5 0
% $0$
\put(58.2700,-9.8500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5898 1075 5970 1129
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5898 1076}%
\special{pa 5970 1076}%
\special{pa 5970 1130}%
\special{pa 5898 1130}%
\special{pa 5898 1076}%
\special{ip}%
% STR 2 0 3 1
% 3 5936 1077 5936 1098 5 0
% $-1$
\put(59.3600,-10.9800){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 6660 1045 6734 1100
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6660 1046}%
\special{pa 6734 1046}%
\special{pa 6734 1100}%
\special{pa 6660 1100}%
\special{pa 6660 1046}%
\special{ip}%
% STR 2 0 3 1
% 3 6698 1048 6698 1069 5 0
% $-1$
\put(66.9800,-10.6900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 6746 937 6827 1010
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6746 938}%
\special{pa 6828 938}%
\special{pa 6828 1010}%
\special{pa 6746 1010}%
\special{pa 6746 938}%
\special{ip}%
% STR 2 0 3 1
% 3 6796 951 6796 973 5 0
% $0$
\put(67.9600,-9.7300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6091 1394 6163 1450
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6092 1394}%
\special{pa 6164 1394}%
\special{pa 6164 1450}%
\special{pa 6092 1450}%
\special{pa 6092 1394}%
\special{ip}%
% STR 2 0 3 1
% 3 6128 1398 6128 1419 5 0
% $-1$
\put(61.2800,-14.1900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 6479 1391 6551 1445
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6480 1392}%
\special{pa 6552 1392}%
\special{pa 6552 1446}%
\special{pa 6480 1446}%
\special{pa 6480 1392}%
\special{ip}%
% STR 2 0 3 1
% 3 6517 1394 6517 1414 5 0
% $-1$
\put(65.1700,-14.1400){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 6619 1269 6741 1419
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6620 1270}%
\special{pa 6742 1270}%
\special{pa 6742 1420}%
\special{pa 6620 1420}%
\special{pa 6620 1270}%
\special{ip}%
% STR 2 0 3 1
% 3 6684 1321 6684 1341 5 0
% $1$
\put(66.8400,-13.4100){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 6130 1857 6208 1925
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6130 1858}%
\special{pa 6208 1858}%
\special{pa 6208 1926}%
\special{pa 6130 1926}%
\special{pa 6130 1858}%
\special{ip}%
% STR 2 0 3 1
% 3 6172 1869 6172 1889 5 0
% $1$
\put(61.7200,-18.8900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 6425 1851 6505 1922
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6426 1852}%
\special{pa 6506 1852}%
\special{pa 6506 1922}%
\special{pa 6426 1922}%
\special{pa 6426 1852}%
\special{ip}%
% STR 2 0 3 1
% 3 6467 1866 6467 1886 5 0
% $1$
\put(64.6700,-18.8600){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 6145 1128 6226 1200
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6146 1128}%
\special{pa 6226 1128}%
\special{pa 6226 1200}%
\special{pa 6146 1200}%
\special{pa 6146 1128}%
\special{ip}%
% STR 2 0 3 1
% 3 6195 1140 6195 1164 5 0
% $0$
\put(61.9500,-11.6400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6391 1128 6469 1196
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6392 1128}%
\special{pa 6470 1128}%
\special{pa 6470 1196}%
\special{pa 6392 1196}%
\special{pa 6392 1128}%
\special{ip}%
% STR 2 0 3 1
% 3 6433 1140 6433 1160 5 0
% $1$
\put(64.3300,-11.6000){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5866 1662 5938 1716
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5866 1662}%
\special{pa 5938 1662}%
\special{pa 5938 1716}%
\special{pa 5866 1716}%
\special{pa 5866 1662}%
\special{ip}%
% STR 2 0 3 1
% 3 5903 1664 5903 1686 5 0
% $-1$
\put(59.0300,-16.8600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5881 1832 6044 1936
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5882 1832}%
\special{pa 6044 1832}%
\special{pa 6044 1936}%
\special{pa 5882 1936}%
\special{pa 5882 1832}%
\special{ip}%
% STR 2 0 3 1
% 3 5979 1864 5979 1886 5 0
% $-1$
\put(59.7900,-18.8600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 6602 1844 6683 1918
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6602 1844}%
\special{pa 6684 1844}%
\special{pa 6684 1918}%
\special{pa 6602 1918}%
\special{pa 6602 1844}%
\special{ip}%
% STR 2 0 3 1
% 3 6652 1857 6652 1880 5 0
% $0$
\put(66.5200,-18.8000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6756 1933 6837 2007
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6756 1934}%
\special{pa 6838 1934}%
\special{pa 6838 2008}%
\special{pa 6756 2008}%
\special{pa 6756 1934}%
\special{ip}%
% STR 2 0 3 1
% 3 6806 1948 6806 1969 5 0
% $0$
\put(68.0600,-19.6900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5813 1943 5886 1997
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5814 1944}%
\special{pa 5886 1944}%
\special{pa 5886 1998}%
\special{pa 5814 1998}%
\special{pa 5814 1944}%
\special{ip}%
% STR 2 0 3 1
% 3 5850 1946 5850 1967 5 0
% $-1$
\put(58.5000,-19.6700){\makebox(0,0){$-1$}}%
% BOX 1 0 3 0
% 2 3473 1200 4224 1932
% 
\special{pn 13}%
\special{pa 3474 1200}%
\special{pa 4224 1200}%
\special{pa 4224 1932}%
\special{pa 3474 1932}%
\special{pa 3474 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 4220 1196 3473 1925
% 
\special{pn 13}%
\special{pa 4220 1196}%
\special{pa 3474 1926}%
\special{fp}%
% LINE 1 0 3 0
% 2 3479 1205 4226 1923
% 
\special{pn 13}%
\special{pa 3480 1206}%
\special{pa 4226 1924}%
\special{fp}%
% BOX 1 0 3 0
% 2 2104 1202 2854 1936
% 
\special{pn 13}%
\special{pa 2104 1202}%
\special{pa 2854 1202}%
\special{pa 2854 1936}%
\special{pa 2104 1936}%
\special{pa 2104 1202}%
\special{fp}%
% LINE 1 0 3 0
% 2 2852 1200 2107 1931
% 
\special{pn 13}%
\special{pa 2852 1200}%
\special{pa 2108 1932}%
\special{fp}%
% LINE 1 0 3 0
% 2 2111 1211 2860 1927
% 
\special{pn 13}%
\special{pa 2112 1212}%
\special{pa 2860 1928}%
\special{fp}%
% SPLINE 2 0 3 0
% 41 4044 1268 4067 1254 4089 1243 4111 1234 4129 1230 4147 1230 4159 1234 4172 1239 4177 1252 4181 1266 4179 1284 4174 1302 4166 1326 4157 1347 4141 1374 4123 1400 4105 1423 4084 1448 4058 1472 4035 1491 4012 1508 3988 1524 3967 1535 3945 1542 3925 1547 3909 1547 3895 1544 3886 1536 3878 1524 3875 1511 3875 1493 3880 1473 3887 1452 3900 1428 3914 1403 3932 1376 3950 1353 3972 1328 3995 1306 4019 1286 4044 1268
% 
\special{pn 8}%
\special{pa 4044 1268}%
\special{pa 4072 1252}%
\special{pa 4100 1238}%
\special{pa 4132 1230}%
\special{pa 4164 1236}%
\special{pa 4180 1260}%
\special{pa 4178 1292}%
\special{pa 4168 1322}%
\special{pa 4156 1352}%
\special{pa 4138 1378}%
\special{pa 4120 1404}%
\special{pa 4100 1430}%
\special{pa 4080 1454}%
\special{pa 4056 1476}%
\special{pa 4030 1496}%
\special{pa 4004 1514}%
\special{pa 3978 1530}%
\special{pa 3948 1542}%
\special{pa 3916 1548}%
\special{pa 3888 1538}%
\special{pa 3876 1508}%
\special{pa 3880 1476}%
\special{pa 3890 1446}%
\special{pa 3906 1418}%
\special{pa 3922 1392}%
\special{pa 3942 1366}%
\special{pa 3962 1340}%
\special{pa 3984 1318}%
\special{pa 4008 1296}%
\special{pa 4032 1276}%
\special{pa 4044 1268}%
\special{sp}%
% STR 2 0 3 0
% 3 3859 2107 3859 2147 5 0
% $(10)$
\put(38.5900,-21.4700){\makebox(0,0){$(10)$}}%
% POLYGON 2 5 2 0
% 5 2856 1957 2860 2024 2969 2020 2966 1953 2856 1957
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2856 1958}%
\special{pa 2860 2024}%
\special{pa 2970 2020}%
\special{pa 2966 1954}%
\special{pa 2856 1958}%
\special{ip}%
% STR 2 0 3 1
% 3 2914 1968 2914 1993 5 0
% $-1$
\put(29.1400,-19.9300){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 3562 1774 3565 1841 3677 1837 3673 1770 3562 1774
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3562 1774}%
\special{pa 3566 1842}%
\special{pa 3678 1838}%
\special{pa 3674 1770}%
\special{pa 3562 1774}%
\special{ip}%
% STR 2 0 3 1
% 3 3621 1785 3621 1810 5 0
% $-1$
\put(36.2100,-18.1000){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4238 1102 4349 1169
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4238 1102}%
\special{pa 4350 1102}%
\special{pa 4350 1170}%
\special{pa 4238 1170}%
\special{pa 4238 1102}%
\special{ip}%
% STR 2 0 3 1
% 3 4295 1104 4295 1131 5 0
% $1$
\put(42.9500,-11.3100){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2045 1362 2201 1511
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2046 1362}%
\special{pa 2202 1362}%
\special{pa 2202 1512}%
\special{pa 2046 1512}%
\special{pa 2046 1362}%
\special{ip}%
% STR 2 0 3 1
% 3 2116 1412 2116 1439 5 0
% $0$
\put(21.1600,-14.3900){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 1874 984 1876 1052 1988 1047 1986 980 1874 984
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1874 984}%
\special{pa 1876 1052}%
\special{pa 1988 1048}%
\special{pa 1986 980}%
\special{pa 1874 984}%
\special{ip}%
% STR 2 0 3 1
% 3 1934 995 1934 1022 5 0
% $0$
\put(19.3400,-10.2200){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2483 2085 2483 2125 5 0
% $(9)$
\put(24.8300,-21.2500){\makebox(0,0){$(9)$}}%
% LINE 1 0 3 0
% 2 1865 2168 2109 1927
% 
\special{pn 13}%
\special{pa 1866 2168}%
\special{pa 2110 1928}%
\special{fp}%
% BOX 2 5 2 0
% 2 1992 1102 2104 1169
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1992 1102}%
\special{pa 2104 1102}%
\special{pa 2104 1170}%
\special{pa 1992 1170}%
\special{pa 1992 1102}%
\special{ip}%
% STR 2 0 3 1
% 3 2051 1104 2051 1131 5 0
% $1$
\put(20.5100,-11.3100){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 1874 2069 1986 2138
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1874 2070}%
\special{pa 1986 2070}%
\special{pa 1986 2138}%
\special{pa 1874 2138}%
\special{pa 1874 2070}%
\special{ip}%
% STR 2 0 3 1
% 3 1934 2073 1934 2100 5 0
% $0$
\put(19.3400,-21.0000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1991 1965 2103 2031
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1992 1966}%
\special{pa 2104 1966}%
\special{pa 2104 2032}%
\special{pa 1992 2032}%
\special{pa 1992 1966}%
\special{ip}%
% STR 2 0 3 1
% 3 2051 1968 2051 1994 5 0
% $0$
\put(20.5100,-19.9400){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 2649 1763 2653 1831 2762 1826 2759 1760 2649 1763
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2650 1764}%
\special{pa 2654 1832}%
\special{pa 2762 1826}%
\special{pa 2760 1760}%
\special{pa 2650 1764}%
\special{ip}%
% STR 2 0 3 1
% 3 2707 1774 2707 1800 5 0
% $-1$
\put(27.0700,-18.0000){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2314 1646 2426 1713
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2314 1646}%
\special{pa 2426 1646}%
\special{pa 2426 1714}%
\special{pa 2314 1714}%
\special{pa 2314 1646}%
\special{ip}%
% STR 2 0 3 1
% 3 2374 1648 2374 1675 5 0
% $0$
\put(23.7400,-16.7500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2856 1106 2968 1175
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2856 1106}%
\special{pa 2968 1106}%
\special{pa 2968 1176}%
\special{pa 2856 1176}%
\special{pa 2856 1106}%
\special{ip}%
% STR 2 0 3 1
% 3 2915 1111 2915 1137 5 0
% $0$
\put(29.1500,-11.3700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2973 994 3085 1060
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2974 994}%
\special{pa 3086 994}%
\special{pa 3086 1060}%
\special{pa 2974 1060}%
\special{pa 2974 994}%
\special{ip}%
% STR 2 0 3 1
% 3 3032 996 3032 1023 5 0
% $0$
\put(30.3200,-10.2300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2546 1437 2658 1504
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2546 1438}%
\special{pa 2658 1438}%
\special{pa 2658 1504}%
\special{pa 2546 1504}%
\special{pa 2546 1438}%
\special{ip}%
% STR 2 0 3 1
% 3 2606 1441 2606 1468 5 0
% $0$
\put(26.0600,-14.6800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2546 1641 2658 1707
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2546 1642}%
\special{pa 2658 1642}%
\special{pa 2658 1708}%
\special{pa 2546 1708}%
\special{pa 2546 1642}%
\special{ip}%
% STR 2 0 3 1
% 3 2606 1644 2606 1670 5 0
% $0$
\put(26.0600,-16.7000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2305 1428 2415 1495
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2306 1428}%
\special{pa 2416 1428}%
\special{pa 2416 1496}%
\special{pa 2306 1496}%
\special{pa 2306 1428}%
\special{ip}%
% STR 2 0 3 1
% 3 2365 1430 2365 1457 5 0
% $0$
\put(23.6500,-14.5700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2194 1767 2303 1833
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2194 1768}%
\special{pa 2304 1768}%
\special{pa 2304 1834}%
\special{pa 2194 1834}%
\special{pa 2194 1768}%
\special{ip}%
% STR 2 0 3 1
% 3 2251 1770 2251 1797 5 0
% $0$
\put(22.5100,-17.9700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2665 1293 2779 1360
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2666 1294}%
\special{pa 2780 1294}%
\special{pa 2780 1360}%
\special{pa 2666 1360}%
\special{pa 2666 1294}%
\special{ip}%
% STR 2 0 3 1
% 3 2725 1297 2725 1322 5 0
% $0$
\put(27.2500,-13.2200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2964 2056 3076 2121
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2964 2056}%
\special{pa 3076 2056}%
\special{pa 3076 2122}%
\special{pa 2964 2122}%
\special{pa 2964 2056}%
\special{ip}%
% STR 2 0 3 1
% 3 3022 2058 3022 2085 5 0
% $0$
\put(30.2200,-20.8500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2177 1282 2288 1349
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2178 1282}%
\special{pa 2288 1282}%
\special{pa 2288 1350}%
\special{pa 2178 1350}%
\special{pa 2178 1282}%
\special{ip}%
% STR 2 0 3 1
% 3 2236 1284 2236 1311 5 0
% $1$
\put(22.3600,-13.1100){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4247 1966 4360 2031
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4248 1966}%
\special{pa 4360 1966}%
\special{pa 4360 2032}%
\special{pa 4248 2032}%
\special{pa 4248 1966}%
\special{ip}%
% STR 2 0 3 1
% 3 4306 1968 4306 1994 5 0
% $0$
\put(43.0600,-19.9400){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 3248 994 3251 1061 3361 1057 3359 990 3248 994
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3248 994}%
\special{pa 3252 1062}%
\special{pa 3362 1058}%
\special{pa 3360 990}%
\special{pa 3248 994}%
\special{ip}%
% STR 2 0 3 1
% 3 3305 1005 3305 1031 5 0
% $-1$
\put(33.0500,-10.3100){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 3353 1113 3355 1181 3468 1176 3466 1109 3353 1113
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3354 1114}%
\special{pa 3356 1182}%
\special{pa 3468 1176}%
\special{pa 3466 1110}%
\special{pa 3354 1114}%
\special{ip}%
% STR 2 0 3 1
% 3 3412 1123 3412 1150 5 0
% $0$
\put(34.1200,-11.5000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3905 1403 4017 1472
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3906 1404}%
\special{pa 4018 1404}%
\special{pa 4018 1472}%
\special{pa 3906 1472}%
\special{pa 3906 1404}%
\special{ip}%
% STR 2 0 3 1
% 3 3965 1407 3965 1432 5 0
% $1$
\put(39.6500,-14.3200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4026 1301 4138 1369
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4026 1302}%
\special{pa 4138 1302}%
\special{pa 4138 1370}%
\special{pa 4026 1370}%
\special{pa 4026 1302}%
\special{ip}%
% STR 2 0 3 1
% 3 4084 1304 4084 1329 5 0
% $1$
\put(40.8400,-13.2900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3692 1407 3804 1475
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3692 1408}%
\special{pa 3804 1408}%
\special{pa 3804 1476}%
\special{pa 3692 1476}%
\special{pa 3692 1408}%
\special{ip}%
% STR 2 0 3 1
% 3 3750 1410 3750 1436 5 0
% $1$
\put(37.5000,-14.3600){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3563 1295 3673 1362
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3564 1296}%
\special{pa 3674 1296}%
\special{pa 3674 1362}%
\special{pa 3564 1362}%
\special{pa 3564 1296}%
\special{ip}%
% STR 2 0 3 1
% 3 3623 1297 3623 1324 5 0
% $0$
\put(36.2300,-13.2400){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 3353 1977 3355 2045 3466 2040 3463 1973 3353 1977
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3354 1978}%
\special{pa 3356 2046}%
\special{pa 3466 2040}%
\special{pa 3464 1974}%
\special{pa 3354 1978}%
\special{ip}%
% STR 2 0 3 1
% 3 3410 1987 3410 2013 5 0
% $-1$
\put(34.1000,-20.1300){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4030 1774 4141 1841
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4030 1774}%
\special{pa 4142 1774}%
\special{pa 4142 1842}%
\special{pa 4030 1842}%
\special{pa 4030 1774}%
\special{ip}%
% STR 2 0 3 1
% 3 4089 1776 4089 1803 5 0
% $0$
\put(40.8900,-18.0300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3697 1625 3808 1691
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3698 1626}%
\special{pa 3808 1626}%
\special{pa 3808 1692}%
\special{pa 3698 1692}%
\special{pa 3698 1626}%
\special{ip}%
% STR 2 0 3 1
% 3 3756 1628 3756 1655 5 0
% $0$
\put(37.5600,-16.5500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3911 1632 4022 1698
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3912 1632}%
\special{pa 4022 1632}%
\special{pa 4022 1698}%
\special{pa 3912 1698}%
\special{pa 3912 1632}%
\special{ip}%
% STR 2 0 3 1
% 3 3970 1634 3970 1661 5 0
% $1$
\put(39.7000,-16.6100){\makebox(0,0){$1$}}%
% POLYGON 2 5 2 0
% 5 4346 2065 4347 2132 4459 2128 4455 2061 4346 2065
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4346 2066}%
\special{pa 4348 2132}%
\special{pa 4460 2128}%
\special{pa 4456 2062}%
\special{pa 4346 2066}%
\special{ip}%
% STR 2 0 3 1
% 3 4403 2076 4403 2102 5 0
% $-1$
\put(44.0300,-21.0200){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 4341 985 4345 1052 4456 1047 4453 980 4341 985
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4342 986}%
\special{pa 4346 1052}%
\special{pa 4456 1048}%
\special{pa 4454 980}%
\special{pa 4342 986}%
\special{ip}%
% STR 2 0 3 1
% 3 4400 996 4400 1022 5 0
% $-1$
\put(44.0000,-10.2200){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2032 1637 2188 1785
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2032 1638}%
\special{pa 2188 1638}%
\special{pa 2188 1786}%
\special{pa 2032 1786}%
\special{pa 2032 1638}%
\special{ip}%
% STR 2 0 3 1
% 3 2104 1688 2104 1713 5 0
% $0$
\put(21.0400,-17.1300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2261 1853 2417 2001
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2262 1854}%
\special{pa 2418 1854}%
\special{pa 2418 2002}%
\special{pa 2262 2002}%
\special{pa 2262 1854}%
\special{ip}%
% STR 2 0 3 1
% 3 2332 1904 2332 1929 5 0
% $0$
\put(23.3200,-19.2900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2537 1859 2694 2006
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2538 1860}%
\special{pa 2694 1860}%
\special{pa 2694 2006}%
\special{pa 2538 2006}%
\special{pa 2538 1860}%
\special{ip}%
% STR 2 0 3 1
% 3 2609 1909 2609 1934 5 0
% $0$
\put(26.0900,-19.3400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2783 1632 2939 1781
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2784 1632}%
\special{pa 2940 1632}%
\special{pa 2940 1782}%
\special{pa 2784 1782}%
\special{pa 2784 1632}%
\special{ip}%
% STR 2 0 3 1
% 3 2854 1682 2854 1709 5 0
% $0$
\put(28.5400,-17.0900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2783 1371 2939 1520
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2784 1372}%
\special{pa 2940 1372}%
\special{pa 2940 1520}%
\special{pa 2784 1520}%
\special{pa 2784 1372}%
\special{ip}%
% STR 2 0 3 1
% 3 2854 1421 2854 1448 5 0
% $0$
\put(28.5400,-14.4800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2540 1119 2696 1268
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2540 1120}%
\special{pa 2696 1120}%
\special{pa 2696 1268}%
\special{pa 2540 1268}%
\special{pa 2540 1120}%
\special{ip}%
% STR 2 0 3 1
% 3 2611 1169 2611 1196 5 0
% $0$
\put(26.1100,-11.9600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2329 1119 2485 1268
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2330 1120}%
\special{pa 2486 1120}%
\special{pa 2486 1268}%
\special{pa 2330 1268}%
\special{pa 2330 1120}%
\special{ip}%
% STR 2 0 3 1
% 3 2401 1169 2401 1196 5 0
% $0$
\put(24.0100,-11.9600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3413 1371 3569 1520
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3414 1372}%
\special{pa 3570 1372}%
\special{pa 3570 1520}%
\special{pa 3414 1520}%
\special{pa 3414 1372}%
\special{ip}%
% STR 2 0 3 1
% 3 3484 1421 3484 1448 5 0
% $0$
\put(34.8400,-14.4800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3409 1637 3565 1785
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3410 1638}%
\special{pa 3566 1638}%
\special{pa 3566 1786}%
\special{pa 3410 1786}%
\special{pa 3410 1638}%
\special{ip}%
% STR 2 0 3 1
% 3 3481 1688 3481 1713 5 0
% $0$
\put(34.8100,-17.1300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3643 1857 3799 2006
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3644 1858}%
\special{pa 3800 1858}%
\special{pa 3800 2006}%
\special{pa 3644 2006}%
\special{pa 3644 1858}%
\special{ip}%
% STR 2 0 3 1
% 3 3715 1907 3715 1934 5 0
% $0$
\put(37.1500,-19.3400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3904 1862 4060 2010
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3904 1862}%
\special{pa 4060 1862}%
\special{pa 4060 2010}%
\special{pa 3904 2010}%
\special{pa 3904 1862}%
\special{ip}%
% STR 2 0 3 1
% 3 3976 1913 3976 1938 5 0
% $0$
\put(39.7600,-19.3800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4156 1646 4312 1794
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4156 1646}%
\special{pa 4312 1646}%
\special{pa 4312 1794}%
\special{pa 4156 1794}%
\special{pa 4156 1646}%
\special{ip}%
% STR 2 0 3 1
% 3 4228 1697 4228 1722 5 0
% $0$
\put(42.2800,-17.2200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4156 1385 4312 1533
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4156 1386}%
\special{pa 4312 1386}%
\special{pa 4312 1534}%
\special{pa 4156 1534}%
\special{pa 4156 1386}%
\special{ip}%
% STR 2 0 3 1
% 3 4228 1436 4228 1461 5 0
% $0$
\put(42.2800,-14.6100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3872 1128 4028 1277
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3872 1128}%
\special{pa 4028 1128}%
\special{pa 4028 1278}%
\special{pa 3872 1278}%
\special{pa 3872 1128}%
\special{ip}%
% STR 2 0 3 1
% 3 3943 1178 3943 1205 5 0
% $0$
\put(39.4300,-12.0500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3643 1128 3799 1277
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3644 1128}%
\special{pa 3800 1128}%
\special{pa 3800 1278}%
\special{pa 3644 1278}%
\special{pa 3644 1128}%
\special{ip}%
% STR 2 0 3 1
% 3 3715 1178 3715 1205 5 0
% $0$
\put(37.1500,-12.0500){\makebox(0,0){$0$}}%
% SPLINE 2 0 3 0
% 41 3693 1614 3716 1598 3738 1587 3760 1578 3778 1574 3796 1574 3808 1578 3821 1585 3826 1596 3830 1610 3828 1628 3823 1646 3815 1671 3806 1693 3790 1718 3772 1743 3754 1767 3733 1792 3707 1815 3684 1835 3661 1853 3637 1868 3616 1878 3594 1886 3574 1891 3558 1893 3544 1889 3535 1880 3527 1869 3524 1855 3524 1837 3529 1817 3536 1796 3549 1772 3563 1747 3581 1722 3599 1697 3621 1673 3644 1652 3668 1630 3693 1614
% 
\special{pn 8}%
\special{pa 3694 1614}%
\special{pa 3720 1596}%
\special{pa 3748 1582}%
\special{pa 3780 1574}%
\special{pa 3810 1580}%
\special{pa 3830 1604}%
\special{pa 3826 1636}%
\special{pa 3818 1666}%
\special{pa 3806 1696}%
\special{pa 3788 1722}%
\special{pa 3770 1748}%
\special{pa 3750 1774}%
\special{pa 3728 1798}%
\special{pa 3704 1818}%
\special{pa 3680 1840}%
\special{pa 3654 1858}%
\special{pa 3626 1874}%
\special{pa 3596 1886}%
\special{pa 3566 1894}%
\special{pa 3536 1882}%
\special{pa 3524 1854}%
\special{pa 3528 1822}%
\special{pa 3538 1792}%
\special{pa 3554 1764}%
\special{pa 3570 1736}%
\special{pa 3590 1710}%
\special{pa 3610 1686}%
\special{pa 3632 1664}%
\special{pa 3656 1642}%
\special{pa 3682 1622}%
\special{pa 3694 1614}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2446 1263 2409 1261 2375 1256 2343 1250 2317 1243 2294 1234 2275 1225 2264 1214 2257 1205 2257 1193 2262 1182 2273 1171 2290 1160 2313 1151 2339 1142 2370 1135 2404 1128 2440 1124 2481 1122 2519 1121 2555 1121 2593 1124 2626 1130 2658 1135 2685 1142 2710 1151 2725 1158 2738 1169 2744 1180 2744 1193 2738 1203 2726 1214 2712 1225 2689 1234 2662 1243 2631 1250 2596 1256 2559 1259 2521 1263 2483 1265 2446 1263
% 
\special{pn 8}%
\special{pa 2446 1264}%
\special{pa 2414 1262}%
\special{pa 2382 1258}%
\special{pa 2352 1252}%
\special{pa 2320 1244}%
\special{pa 2290 1232}%
\special{pa 2264 1214}%
\special{pa 2260 1186}%
\special{pa 2284 1164}%
\special{pa 2314 1152}%
\special{pa 2344 1142}%
\special{pa 2374 1134}%
\special{pa 2406 1128}%
\special{pa 2438 1124}%
\special{pa 2470 1122}%
\special{pa 2502 1122}%
\special{pa 2534 1122}%
\special{pa 2566 1122}%
\special{pa 2598 1126}%
\special{pa 2630 1130}%
\special{pa 2660 1136}%
\special{pa 2692 1144}%
\special{pa 2722 1156}%
\special{pa 2744 1178}%
\special{pa 2734 1208}%
\special{pa 2710 1228}%
\special{pa 2680 1238}%
\special{pa 2648 1246}%
\special{pa 2618 1254}%
\special{pa 2586 1258}%
\special{pa 2554 1260}%
\special{pa 2522 1264}%
\special{pa 2490 1266}%
\special{pa 2458 1264}%
\special{pa 2446 1264}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2713 1670 2733 1695 2753 1720 2767 1745 2780 1769 2790 1790 2796 1812 2799 1832 2798 1846 2792 1859 2785 1868 2774 1871 2760 1873 2744 1871 2724 1864 2706 1853 2682 1839 2659 1821 2636 1801 2614 1778 2592 1754 2573 1731 2555 1706 2538 1679 2526 1655 2517 1632 2510 1612 2506 1594 2508 1578 2513 1565 2520 1556 2531 1551 2546 1549 2562 1554 2582 1562 2601 1571 2625 1585 2646 1603 2670 1623 2693 1644 2713 1670
% 
\special{pn 8}%
\special{pa 2714 1670}%
\special{pa 2734 1696}%
\special{pa 2754 1720}%
\special{pa 2770 1748}%
\special{pa 2784 1776}%
\special{pa 2796 1806}%
\special{pa 2800 1838}%
\special{pa 2788 1868}%
\special{pa 2756 1874}%
\special{pa 2726 1864}%
\special{pa 2698 1848}%
\special{pa 2672 1832}%
\special{pa 2646 1810}%
\special{pa 2624 1788}%
\special{pa 2602 1764}%
\special{pa 2580 1740}%
\special{pa 2562 1716}%
\special{pa 2544 1688}%
\special{pa 2528 1660}%
\special{pa 2516 1630}%
\special{pa 2508 1600}%
\special{pa 2512 1568}%
\special{pa 2536 1550}%
\special{pa 2568 1556}%
\special{pa 2596 1570}%
\special{pa 2624 1584}%
\special{pa 2648 1606}%
\special{pa 2674 1626}%
\special{pa 2696 1648}%
\special{pa 2714 1670}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2369 1353 2389 1378 2409 1403 2423 1428 2436 1454 2447 1473 2452 1497 2456 1515 2454 1531 2448 1542 2441 1551 2430 1554 2416 1556 2400 1554 2380 1547 2362 1536 2339 1522 2315 1504 2292 1484 2270 1463 2249 1437 2229 1414 2211 1389 2195 1364 2182 1338 2173 1315 2166 1295 2162 1277 2164 1261 2169 1248 2177 1239 2187 1234 2202 1234 2218 1238 2238 1245 2258 1254 2281 1268 2303 1286 2326 1308 2349 1328 2369 1353
% 
\special{pn 8}%
\special{pa 2370 1354}%
\special{pa 2390 1378}%
\special{pa 2410 1404}%
\special{pa 2424 1432}%
\special{pa 2440 1460}%
\special{pa 2452 1490}%
\special{pa 2456 1520}%
\special{pa 2444 1550}%
\special{pa 2412 1556}%
\special{pa 2382 1548}%
\special{pa 2354 1532}%
\special{pa 2328 1514}%
\special{pa 2304 1494}%
\special{pa 2280 1472}%
\special{pa 2258 1448}%
\special{pa 2238 1424}%
\special{pa 2218 1398}%
\special{pa 2200 1372}%
\special{pa 2184 1344}%
\special{pa 2174 1314}%
\special{pa 2164 1284}%
\special{pa 2168 1252}%
\special{pa 2192 1234}%
\special{pa 2224 1240}%
\special{pa 2252 1252}%
\special{pa 2280 1268}%
\special{pa 2306 1288}%
\special{pa 2328 1310}%
\special{pa 2352 1332}%
\special{pa 2370 1354}%
\special{sp}%
% LINE 1 0 3 0
% 2 4787 1162 4544 922
% 
\special{pn 13}%
\special{pa 4788 1162}%
\special{pa 4544 922}%
\special{fp}%
% BOX 2 5 2 0
% 2 4563 960 4677 1025
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4564 960}%
\special{pa 4678 960}%
\special{pa 4678 1026}%
\special{pa 4564 1026}%
\special{pa 4564 960}%
\special{ip}%
% STR 2 0 3 1
% 3 4623 962 4623 987 5 0
% $0$
\put(46.2300,-9.8700){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 4662 1059 4664 1126 4776 1122 4772 1056 4662 1059
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4662 1060}%
\special{pa 4664 1126}%
\special{pa 4776 1122}%
\special{pa 4772 1056}%
\special{pa 4662 1060}%
\special{ip}%
% STR 2 0 3 1
% 3 4720 1070 4720 1095 5 0
% $-1$
\put(47.2000,-10.9500){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5030 1912 5187 2038
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5030 1912}%
\special{pa 5188 1912}%
\special{pa 5188 2038}%
\special{pa 5030 2038}%
\special{pa 5030 1912}%
\special{ip}%
% STR 2 0 3 1
% 3 5101 1952 5101 1979 5 0
% $0$
\put(51.0100,-19.7900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5034 2069 5192 2195
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5034 2070}%
\special{pa 5192 2070}%
\special{pa 5192 2196}%
\special{pa 5034 2196}%
\special{pa 5034 2070}%
\special{ip}%
% STR 2 0 3 1
% 3 5105 2110 5105 2137 5 0
% $0$
\put(51.0500,-21.3700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6236 1912 6393 2038
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6236 1912}%
\special{pa 6394 1912}%
\special{pa 6394 2038}%
\special{pa 6236 2038}%
\special{pa 6236 1912}%
\special{ip}%
% STR 2 0 3 1
% 3 6307 1952 6307 1979 5 0
% $0$
\put(63.0700,-19.7900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6236 2083 6393 2209
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6236 2084}%
\special{pa 6394 2084}%
\special{pa 6394 2210}%
\special{pa 6236 2210}%
\special{pa 6236 2084}%
\special{ip}%
% STR 2 0 3 1
% 3 6307 2123 6307 2150 5 0
% $0$
\put(63.0700,-21.5000){\makebox(0,0){$0$}}%
% ELLIPSE 2 0 3 0
% 4 6308 2056 6364 2197 6308 1942 6308 1942
% 
\special{pn 8}%
\special{ar 6308 2056 56 142  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 6150 1624 6308 1750
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6150 1624}%
\special{pa 6308 1624}%
\special{pa 6308 1750}%
\special{pa 6150 1750}%
\special{pa 6150 1624}%
\special{ip}%
% STR 2 0 3 1
% 3 6221 1664 6221 1691 5 0
% $0$
\put(62.2100,-16.9100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6668 1624 6825 1750
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6668 1624}%
\special{pa 6826 1624}%
\special{pa 6826 1750}%
\special{pa 6668 1750}%
\special{pa 6668 1624}%
\special{ip}%
% STR 2 0 3 1
% 3 6739 1664 6739 1691 5 0
% $0$
\put(67.3900,-16.9100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 6330 1624 6488 1750
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6330 1624}%
\special{pa 6488 1624}%
\special{pa 6488 1750}%
\special{pa 6330 1750}%
\special{pa 6330 1624}%
\special{ip}%
% STR 2 0 3 1
% 3 6401 1664 6401 1691 5 0
% $0$
\put(64.0100,-16.9100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5124 1606 5282 1732
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5124 1606}%
\special{pa 5282 1606}%
\special{pa 5282 1732}%
\special{pa 5124 1732}%
\special{pa 5124 1606}%
\special{ip}%
% STR 2 0 3 1
% 3 5195 1646 5195 1673 5 0
% $0$
\put(51.9500,-16.7300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4940 1597 5097 1723
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4940 1598}%
\special{pa 5098 1598}%
\special{pa 5098 1724}%
\special{pa 4940 1724}%
\special{pa 4940 1598}%
\special{ip}%
% STR 2 0 3 1
% 3 5011 1637 5011 1664 5 0
% $0$
\put(50.1100,-16.6400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4616 1660 4767 1767
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4616 1660}%
\special{pa 4768 1660}%
\special{pa 4768 1768}%
\special{pa 4616 1768}%
\special{pa 4616 1660}%
\special{ip}%
% STR 2 0 3 1
% 3 4706 1691 4706 1711 5 0
% $-2$
\put(47.0600,-17.1100){\makebox(0,0){$-2$}}%
% BOX 2 5 2 0
% 2 4692 1354 4816 1464
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4692 1354}%
\special{pa 4816 1354}%
\special{pa 4816 1464}%
\special{pa 4692 1464}%
\special{pa 4692 1354}%
\special{ip}%
% STR 2 0 3 1
% 3 4749 1392 4749 1412 5 0
% $1$
\put(47.4900,-14.1200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5426 1358 5550 1468
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5426 1358}%
\special{pa 5550 1358}%
\special{pa 5550 1468}%
\special{pa 5426 1468}%
\special{pa 5426 1358}%
\special{ip}%
% STR 2 0 3 1
% 3 5482 1398 5482 1418 5 0
% $1$
\put(54.8200,-14.1800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5484 1651 5608 1761
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5484 1652}%
\special{pa 5608 1652}%
\special{pa 5608 1762}%
\special{pa 5484 1762}%
\special{pa 5484 1652}%
\special{ip}%
% STR 2 0 3 1
% 3 5541 1689 5541 1709 5 0
% $1$
\put(55.4100,-17.0900){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 5550 1188 5550 1220 5 0
% $(4)$
\put(55.5000,-12.2000){\makebox(0,0){$(4)$}}%
% BOX 2 5 2 0
% 2 5912 1251 6035 1401
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5912 1252}%
\special{pa 6036 1252}%
\special{pa 6036 1402}%
\special{pa 5912 1402}%
\special{pa 5912 1252}%
\special{ip}%
% STR 2 0 3 1
% 3 5977 1303 5977 1323 5 0
% $1$
\put(59.7700,-13.2300){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5584 2048 5706 2179
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5584 2048}%
\special{pa 5706 2048}%
\special{pa 5706 2180}%
\special{pa 5584 2180}%
\special{pa 5584 2048}%
\special{ip}%
% STR 2 0 3 1
% 3 5649 2100 5649 2120 5 0
% $1$
\put(56.4900,-21.2000){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5548 1904 5672 2014
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5548 1904}%
\special{pa 5672 1904}%
\special{pa 5672 2014}%
\special{pa 5548 2014}%
\special{pa 5548 1904}%
\special{ip}%
% STR 2 0 3 1
% 3 5605 1942 5605 1962 5 0
% $1$
\put(56.0500,-19.6200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4554 2058 4677 2189
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4554 2058}%
\special{pa 4678 2058}%
\special{pa 4678 2190}%
\special{pa 4554 2190}%
\special{pa 4554 2058}%
\special{ip}%
% STR 2 0 3 1
% 3 4619 2110 4619 2130 5 0
% $1$
\put(46.1900,-21.3000){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5774 2022 5896 2153
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5774 2022}%
\special{pa 5896 2022}%
\special{pa 5896 2154}%
\special{pa 5774 2154}%
\special{pa 5774 2022}%
\special{ip}%
% STR 2 0 3 1
% 3 5839 2074 5839 2094 5 0
% $1$
\put(58.3900,-20.9400){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 6786 2040 6909 2171
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6786 2040}%
\special{pa 6910 2040}%
\special{pa 6910 2172}%
\special{pa 6786 2172}%
\special{pa 6786 2040}%
\special{ip}%
% STR 2 0 3 1
% 3 6851 2092 6851 2112 5 0
% $1$
\put(68.5100,-21.1200){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 2390 940 2390 1040 5 0
% $(13)$
\put(23.9000,-10.4000){\makebox(0,0){$(13)$}}%
% STR 2 0 3 0
% 3 2240 1470 2240 1570 5 0
% $(15)$
\put(22.4000,-15.7000){\makebox(0,0){$(15)$}}%
% STR 2 0 3 0
% 3 6110 1940 6110 2040 5 0
% $(15)$
\put(61.1000,-20.4000){\makebox(0,0){$(15)$}}%
% STR 2 0 3 0
% 3 3610 1470 3610 1570 5 0
% $(16)$
\put(36.1000,-15.7000){\makebox(0,0){$(16)$}}%
% STR 2 0 3 0
% 3 4070 1460 4070 1560 5 0
% $(15)$
\put(40.7000,-15.6000){\makebox(0,0){$(15)$}}%
% STR 2 0 3 0
% 3 2480 1710 2480 1810 5 0
% $(14)$
\put(24.8000,-18.1000){\makebox(0,0){$(14)$}}%
% ELLIPSE 3 0 0 0
% 4 5420 1180 5470 1230 5435 1182 5435 1182
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 5420 1180 50 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 3250 970 3300 1020 3265 972 3265 972
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 3250 970 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3260 1140 3260 1180 5 0
% $(5)$
\put(32.6000,-11.8000){\makebox(0,0){$(5)$}}%
% STR 2 0 3 0
% 3 2990 1740 2990 1840 5 0
% $(2)$
\put(29.9000,-18.4000){\makebox(0,0){$(2)$}}%
% ELLIPSE 3 0 0 0
% 4 4800 1170 4850 1220 4815 1172 4815 1172
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 4800 1170 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4630 1200 4630 1240 5 0
% $(3)$
\put(46.3000,-12.4000){\makebox(0,0){$(3)$}}%
% STR 2 0 3 0
% 3 6120 970 6120 1010 5 0
% $(2)$
\put(61.2000,-10.1000){\makebox(0,0){$(2)$}}%
% ELLIPSE 3 0 0 0
% 4 5980 1170 6030 1220 5995 1172 5995 1172
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 5980 1170 50 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 2850 1940 2900 1990 2865 1942 2865 1942
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 2850 1940 50 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 6620 1170 6670 1220 6635 1172 6635 1172
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 6620 1170 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6800 1170 6800 1210 5 0
% $(3)$
\put(68.0000,-12.1000){\makebox(0,0){$(3)$}}%
% ELLIPSE 3 0 0 0
% 4 3490 1920 3540 1970 3505 1922 3505 1922
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 3490 1920 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3310 1850 3310 1890 5 0
% $(3)$
\put(33.1000,-18.9000){\makebox(0,0){$(3)$}}%
\end{picture}%
\]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\[
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 53.4900, 14.7400)(  2.0400,-16.7900)
% LINE 1 0 3 0
% 2 2354 846 2354 1654
% 
\special{pn 13}%
\special{pa 2354 846}%
\special{pa 2354 1654}%
\special{fp}%
% LINE 1 0 3 0
% 2 3652 864 3652 1672
% 
\special{pn 13}%
\special{pa 3652 864}%
\special{pa 3652 1672}%
\special{fp}%
% LINE 1 0 3 0
% 2 4940 872 4940 1679
% 
\special{pn 13}%
\special{pa 4940 872}%
\special{pa 4940 1680}%
\special{fp}%
% LINE 1 0 3 0
% 2 2349 844 2793 218
% 
\special{pn 13}%
\special{pa 2350 844}%
\special{pa 2794 218}%
\special{fp}%
% POLYGON 1 0 3 0
% 8 2046 432 2642 432 2826 993 2826 993 2346 1349 1859 1000 1859 1000 2046 432
% 
\special{pn 13}%
\special{pa 2046 432}%
\special{pa 2642 432}%
\special{pa 2826 994}%
\special{pa 2826 994}%
\special{pa 2346 1350}%
\special{pa 1860 1000}%
\special{pa 1860 1000}%
\special{pa 2046 432}%
\special{fp}%
% LINE 1 0 3 0
% 2 584 205 1052 842
% 
\special{pn 13}%
\special{pa 584 206}%
\special{pa 1052 842}%
\special{fp}%
% POLYGON 1 0 3 0
% 8 748 428 1346 428 1527 990 1527 990 1047 1345 562 996 562 996 748 428
% 
\special{pn 13}%
\special{pa 748 428}%
\special{pa 1346 428}%
\special{pa 1528 990}%
\special{pa 1528 990}%
\special{pa 1048 1346}%
\special{pa 562 996}%
\special{pa 562 996}%
\special{pa 748 428}%
\special{fp}%
% POLYGON 1 0 3 0
% 8 4635 458 5233 458 5415 1020 5415 1020 4935 1375 4449 1026 4449 1026 4635 458
% 
\special{pn 13}%
\special{pa 4636 458}%
\special{pa 5234 458}%
\special{pa 5416 1020}%
\special{pa 5416 1020}%
\special{pa 4936 1376}%
\special{pa 4450 1026}%
\special{pa 4450 1026}%
\special{pa 4636 458}%
\special{fp}%
% LINE 1 0 3 0
% 2 4474 237 4940 870
% 
\special{pn 13}%
\special{pa 4474 238}%
\special{pa 4940 870}%
\special{fp}%
% LINE 1 0 3 0
% 2 4458 1021 4936 868
% 
\special{pn 13}%
\special{pa 4458 1022}%
\special{pa 4936 868}%
\special{fp}%
% LINE 1 0 3 0
% 2 4932 868 5412 1012
% 
\special{pn 13}%
\special{pa 4932 868}%
\special{pa 5412 1012}%
\special{fp}%
% LINE 1 0 3 0
% 2 4940 870 5384 244
% 
\special{pn 13}%
\special{pa 4940 870}%
\special{pa 5384 244}%
\special{fp}%
% LINE 1 0 3 0
% 2 1883 210 2349 844
% 
\special{pn 13}%
\special{pa 1884 210}%
\special{pa 2350 844}%
\special{fp}%
% LINE 1 0 3 0
% 2 1869 994 2346 842
% 
\special{pn 13}%
\special{pa 1870 994}%
\special{pa 2346 842}%
\special{fp}%
% LINE 1 0 3 0
% 2 2342 842 2822 986
% 
\special{pn 13}%
\special{pa 2342 842}%
\special{pa 2822 986}%
\special{fp}%
% POLYGON 1 0 3 0
% 8 3348 454 3945 454 4127 1016 4127 1016 3647 1373 3165 1022 3165 1022 3348 454
% 
\special{pn 13}%
\special{pa 3348 454}%
\special{pa 3946 454}%
\special{pa 4128 1016}%
\special{pa 4128 1016}%
\special{pa 3648 1374}%
\special{pa 3166 1022}%
\special{pa 3166 1022}%
\special{pa 3348 454}%
\special{fp}%
% LINE 1 0 3 0
% 2 3186 232 3652 868
% 
\special{pn 13}%
\special{pa 3186 232}%
\special{pa 3652 868}%
\special{fp}%
% LINE 1 0 3 0
% 2 3170 1016 3648 862
% 
\special{pn 13}%
\special{pa 3170 1016}%
\special{pa 3648 862}%
\special{fp}%
% LINE 1 0 3 0
% 2 3643 862 4125 1008
% 
\special{pn 13}%
\special{pa 3644 862}%
\special{pa 4126 1008}%
\special{fp}%
% LINE 1 0 3 0
% 2 3652 868 4096 240
% 
\special{pn 13}%
\special{pa 3652 868}%
\special{pa 4096 240}%
\special{fp}%
% LINE 1 0 3 0
% 2 1047 836 1047 1646
% 
\special{pn 13}%
\special{pa 1048 836}%
\special{pa 1048 1646}%
\special{fp}%
% LINE 1 0 3 0
% 2 572 990 1047 836
% 
\special{pn 13}%
\special{pa 572 990}%
\special{pa 1048 836}%
\special{fp}%
% LINE 1 0 3 0
% 2 1044 836 1525 982
% 
\special{pn 13}%
\special{pa 1044 836}%
\special{pa 1526 982}%
\special{fp}%
% LINE 1 0 3 0
% 2 1052 842 1492 213
% 
\special{pn 13}%
\special{pa 1052 842}%
\special{pa 1492 214}%
\special{fp}%
% BOX 2 5 2 0
% 2 584 232 662 303
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 584 232}%
\special{pa 662 232}%
\special{pa 662 304}%
\special{pa 584 304}%
\special{pa 584 232}%
\special{ip}%
% STR 2 0 3 1
% 3 632 245 632 267 5 0
% $0$
\put(6.3200,-2.6700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 667 336 739 406
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 668 336}%
\special{pa 740 336}%
\special{pa 740 406}%
\special{pa 668 406}%
\special{pa 668 336}%
\special{ip}%
% STR 2 0 3 1
% 3 712 350 712 371 5 0
% $0$
\put(7.1200,-3.7100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 650 534 755 650
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 650 534}%
\special{pa 756 534}%
\special{pa 756 650}%
\special{pa 650 650}%
\special{pa 650 534}%
\special{ip}%
% STR 2 0 3 1
% 3 706 577 706 596 5 0
% $0$
\put(7.0600,-5.9600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 656 1063 731 1129
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 656 1064}%
\special{pa 732 1064}%
\special{pa 732 1130}%
\special{pa 656 1130}%
\special{pa 656 1064}%
\special{ip}%
% STR 2 0 3 1
% 3 704 1075 704 1095 5 0
% $0$
\put(7.0400,-10.9500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 817 1179 888 1246
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 818 1180}%
\special{pa 888 1180}%
\special{pa 888 1246}%
\special{pa 818 1246}%
\special{pa 818 1180}%
\special{ip}%
% STR 2 0 3 1
% 3 861 1190 861 1211 5 0
% $0$
\put(8.6100,-12.1100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1008 939 1123 1040
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1008 940}%
\special{pa 1124 940}%
\special{pa 1124 1040}%
\special{pa 1008 1040}%
\special{pa 1008 940}%
\special{ip}%
% STR 2 0 3 1
% 3 1063 977 1063 997 5 0
% $0$
\put(10.6300,-9.9700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1412 233 1488 303
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1412 234}%
\special{pa 1488 234}%
\special{pa 1488 304}%
\special{pa 1412 304}%
\special{pa 1412 234}%
\special{ip}%
% STR 2 0 3 1
% 3 1462 246 1462 267 5 0
% $0$
\put(14.6200,-2.6700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1342 333 1419 400
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1342 334}%
\special{pa 1420 334}%
\special{pa 1420 400}%
\special{pa 1342 400}%
\special{pa 1342 334}%
\special{ip}%
% STR 2 0 3 1
% 3 1389 345 1389 366 5 0
% $0$
\put(13.8900,-3.6600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 652 866 801 1015
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 652 866}%
\special{pa 802 866}%
\special{pa 802 1016}%
\special{pa 652 1016}%
\special{pa 652 866}%
\special{ip}%
% STR 2 0 3 1
% 3 722 913 722 935 5 0
% $-1$
\put(7.2200,-9.3500){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 996 1386 1115 1471
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 996 1386}%
\special{pa 1116 1386}%
\special{pa 1116 1472}%
\special{pa 996 1472}%
\special{pa 996 1386}%
\special{ip}%
% STR 2 0 3 1
% 3 1056 1408 1056 1427 5 0
% $-1$
\put(10.5600,-14.2700){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1020 1149 1089 1200
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1020 1150}%
\special{pa 1090 1150}%
\special{pa 1090 1200}%
\special{pa 1020 1200}%
\special{pa 1020 1150}%
\special{ip}%
% STR 2 0 3 1
% 3 1056 1150 1056 1170 5 0
% $-1$
\put(10.5600,-11.7000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1360 1483 1360 1512 5 0
% $(13)$
\put(13.6000,-15.1200){\makebox(0,0){$(13)$}}%
% BOX 2 5 2 0
% 2 1883 238 1958 307
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1884 238}%
\special{pa 1958 238}%
\special{pa 1958 308}%
\special{pa 1884 308}%
\special{pa 1884 238}%
\special{ip}%
% STR 2 0 3 1
% 3 1930 249 1930 272 5 0
% $0$
\put(19.3000,-2.7200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1958 331 2032 396
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1958 332}%
\special{pa 2032 332}%
\special{pa 2032 396}%
\special{pa 1958 396}%
\special{pa 1958 332}%
\special{ip}%
% STR 2 0 3 1
% 3 2005 344 2005 363 5 0
% $0$
\put(20.0500,-3.6300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2708 251 2782 319
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2708 252}%
\special{pa 2782 252}%
\special{pa 2782 320}%
\special{pa 2708 320}%
\special{pa 2708 252}%
\special{ip}%
% STR 2 0 3 1
% 3 2757 264 2757 284 5 0
% $0$
\put(27.5700,-2.8400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2646 339 2721 406
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2646 340}%
\special{pa 2722 340}%
\special{pa 2722 406}%
\special{pa 2646 406}%
\special{pa 2646 340}%
\special{ip}%
% STR 2 0 3 1
% 3 2694 351 2694 371 5 0
% $0$
\put(26.9400,-3.7100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2733 781 2806 850
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2734 782}%
\special{pa 2806 782}%
\special{pa 2806 850}%
\special{pa 2734 850}%
\special{pa 2734 782}%
\special{ip}%
% STR 2 0 3 1
% 3 2781 792 2781 815 5 0
% $0$
\put(27.8100,-8.1500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2319 1153 2389 1202
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2320 1154}%
\special{pa 2390 1154}%
\special{pa 2390 1202}%
\special{pa 2320 1202}%
\special{pa 2320 1154}%
\special{ip}%
% STR 2 0 3 1
% 3 2354 1157 2354 1175 5 0
% $-1$
\put(23.5400,-11.7500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 2659 1487 2659 1516 5 0
% $(14)$
\put(26.5900,-15.1600){\makebox(0,0){$(14)$}}%
% BOX 2 5 2 0
% 2 2398 400 2475 466
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2398 400}%
\special{pa 2476 400}%
\special{pa 2476 466}%
\special{pa 2398 466}%
\special{pa 2398 400}%
\special{ip}%
% STR 2 0 3 1
% 3 2439 412 2439 430 5 0
% $1$
\put(24.3900,-4.3000){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 1912 784 1981 835
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1912 784}%
\special{pa 1982 784}%
\special{pa 1982 836}%
\special{pa 1912 836}%
\special{pa 1912 784}%
\special{ip}%
% STR 2 0 3 1
% 3 1948 786 1948 808 5 0
% $-1$
\put(19.4800,-8.0800){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2001 1072 2067 1124
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2002 1072}%
\special{pa 2068 1072}%
\special{pa 2068 1124}%
\special{pa 2002 1124}%
\special{pa 2002 1072}%
\special{ip}%
% STR 2 0 3 1
% 3 2035 1075 2035 1095 5 0
% $-1$
\put(20.3500,-10.9500){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2675 593 2746 660
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2676 594}%
\special{pa 2746 594}%
\special{pa 2746 660}%
\special{pa 2676 660}%
\special{pa 2676 594}%
\special{ip}%
% STR 2 0 3 1
% 3 2713 606 2713 624 5 0
% $1$
\put(27.1300,-6.2400){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2651 1083 2724 1150
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2652 1084}%
\special{pa 2724 1084}%
\special{pa 2724 1150}%
\special{pa 2652 1150}%
\special{pa 2652 1084}%
\special{ip}%
% STR 2 0 3 1
% 3 2691 1099 2691 1115 5 0
% $1$
\put(26.9100,-11.1500){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3186 258 3260 327
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3186 258}%
\special{pa 3260 258}%
\special{pa 3260 328}%
\special{pa 3186 328}%
\special{pa 3186 258}%
\special{ip}%
% STR 2 0 3 1
% 3 3232 272 3232 291 5 0
% $0$
\put(32.3200,-2.9100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3263 353 3334 421
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3264 354}%
\special{pa 3334 354}%
\special{pa 3334 422}%
\special{pa 3264 422}%
\special{pa 3264 354}%
\special{ip}%
% STR 2 0 3 1
% 3 3308 365 3308 387 5 0
% $0$
\put(33.0800,-3.8700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3385 533 3459 600
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3386 534}%
\special{pa 3460 534}%
\special{pa 3460 600}%
\special{pa 3386 600}%
\special{pa 3386 534}%
\special{ip}%
% STR 2 0 3 1
% 3 3432 546 3432 565 5 0
% $0$
\put(34.3200,-5.6500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3490 676 3565 743
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3490 676}%
\special{pa 3566 676}%
\special{pa 3566 744}%
\special{pa 3490 744}%
\special{pa 3490 676}%
\special{ip}%
% STR 2 0 3 1
% 3 3537 687 3537 711 5 0
% $0$
\put(35.3700,-7.1100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3479 880 3553 949
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3480 880}%
\special{pa 3554 880}%
\special{pa 3554 950}%
\special{pa 3480 950}%
\special{pa 3480 880}%
\special{ip}%
% STR 2 0 3 1
% 3 3526 895 3526 913 5 0
% $0$
\put(35.2600,-9.1300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3740 683 3816 749
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3740 684}%
\special{pa 3816 684}%
\special{pa 3816 750}%
\special{pa 3740 750}%
\special{pa 3740 684}%
\special{ip}%
% STR 2 0 3 1
% 3 3788 695 3788 715 5 0
% $0$
\put(37.8800,-7.1500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3822 544 3894 613
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3822 544}%
\special{pa 3894 544}%
\special{pa 3894 614}%
\special{pa 3822 614}%
\special{pa 3822 544}%
\special{ip}%
% STR 2 0 3 1
% 3 3866 553 3866 577 5 0
% $0$
\put(38.6600,-5.7700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3712 419 3787 486
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3712 420}%
\special{pa 3788 420}%
\special{pa 3788 486}%
\special{pa 3712 486}%
\special{pa 3712 420}%
\special{ip}%
% STR 2 0 3 1
% 3 3759 432 3759 452 5 0
% $0$
\put(37.5900,-4.5200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4014 274 4088 341
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4014 274}%
\special{pa 4088 274}%
\special{pa 4088 342}%
\special{pa 4014 342}%
\special{pa 4014 274}%
\special{ip}%
% STR 2 0 3 1
% 3 4059 284 4059 307 5 0
% $0$
\put(40.5900,-3.0700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3949 361 4023 428
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3950 362}%
\special{pa 4024 362}%
\special{pa 4024 428}%
\special{pa 3950 428}%
\special{pa 3950 362}%
\special{ip}%
% STR 2 0 3 1
% 3 3994 371 3994 392 5 0
% $0$
\put(39.9400,-3.9200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3760 880 3835 949
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3760 880}%
\special{pa 3836 880}%
\special{pa 3836 950}%
\special{pa 3760 950}%
\special{pa 3760 880}%
\special{ip}%
% STR 2 0 3 1
% 3 3808 895 3808 913 5 0
% $0$
\put(38.0800,-9.1300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3623 1173 3689 1226
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3624 1174}%
\special{pa 3690 1174}%
\special{pa 3690 1226}%
\special{pa 3624 1226}%
\special{pa 3624 1174}%
\special{ip}%
% STR 2 0 3 1
% 3 3659 1177 3659 1196 5 0
% $-1$
\put(36.5900,-11.9600){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3958 1507 3958 1538 5 0
% $(15)$
\put(39.5800,-15.3800){\makebox(0,0){$(15)$}}%
% BOX 2 5 2 0
% 2 3467 1234 3541 1298
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3468 1234}%
\special{pa 3542 1234}%
\special{pa 3542 1298}%
\special{pa 3468 1298}%
\special{pa 3468 1234}%
\special{ip}%
% STR 2 0 3 1
% 3 3506 1246 3506 1266 5 0
% $1$
\put(35.0600,-12.6600){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3302 1095 3368 1147
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3302 1096}%
\special{pa 3368 1096}%
\special{pa 3368 1148}%
\special{pa 3302 1148}%
\special{pa 3302 1096}%
\special{ip}%
% STR 2 0 3 1
% 3 3336 1099 3336 1117 5 0
% $-1$
\put(33.3600,-11.1700){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3957 1107 4027 1171
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3958 1108}%
\special{pa 4028 1108}%
\special{pa 4028 1172}%
\special{pa 3958 1172}%
\special{pa 3958 1108}%
\special{ip}%
% STR 2 0 3 1
% 3 3993 1119 3993 1137 5 0
% $1$
\put(39.9300,-11.3700){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3481 420 3625 508
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3482 420}%
\special{pa 3626 420}%
\special{pa 3626 508}%
\special{pa 3482 508}%
\special{pa 3482 420}%
\special{ip}%
% STR 2 0 3 1
% 3 3555 447 3555 467 5 0
% $-1$
\put(35.5500,-4.6700){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3264 585 3333 637
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3264 586}%
\special{pa 3334 586}%
\special{pa 3334 638}%
\special{pa 3264 638}%
\special{pa 3264 586}%
\special{ip}%
% STR 2 0 3 1
% 3 3300 588 3300 606 5 0
% $-1$
\put(33.0000,-6.0600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4035 798 4108 864
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4036 798}%
\special{pa 4108 798}%
\special{pa 4108 864}%
\special{pa 4036 864}%
\special{pa 4036 798}%
\special{ip}%
% STR 2 0 3 1
% 3 4072 810 4072 829 5 0
% $1$
\put(40.7200,-8.2900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4474 264 4547 331
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4474 264}%
\special{pa 4548 264}%
\special{pa 4548 332}%
\special{pa 4474 332}%
\special{pa 4474 264}%
\special{ip}%
% STR 2 0 3 1
% 3 4519 276 4519 295 5 0
% $0$
\put(45.1900,-2.9500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4548 357 4621 424
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4548 358}%
\special{pa 4622 358}%
\special{pa 4622 424}%
\special{pa 4548 424}%
\special{pa 4548 358}%
\special{ip}%
% STR 2 0 3 1
% 3 4594 370 4594 388 5 0
% $0$
\put(45.9400,-3.8800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4674 537 4746 605
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4674 538}%
\special{pa 4746 538}%
\special{pa 4746 606}%
\special{pa 4674 606}%
\special{pa 4674 538}%
\special{ip}%
% STR 2 0 3 1
% 3 4717 549 4717 569 5 0
% $0$
\put(47.1700,-5.6900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4778 680 4852 746
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4778 680}%
\special{pa 4852 680}%
\special{pa 4852 746}%
\special{pa 4778 746}%
\special{pa 4778 680}%
\special{ip}%
% STR 2 0 3 1
% 3 4824 695 4824 712 5 0
% $0$
\put(48.2400,-7.1200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4767 886 4840 953
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4768 886}%
\special{pa 4840 886}%
\special{pa 4840 954}%
\special{pa 4768 954}%
\special{pa 4768 886}%
\special{ip}%
% STR 2 0 3 1
% 3 4812 898 4812 918 5 0
% $0$
\put(48.1200,-9.1800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5029 687 5103 755
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5030 688}%
\special{pa 5104 688}%
\special{pa 5104 756}%
\special{pa 5030 756}%
\special{pa 5030 688}%
\special{ip}%
% STR 2 0 3 1
% 3 5074 699 5074 720 5 0
% $0$
\put(50.7400,-7.2000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5109 547 5183 616
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5110 548}%
\special{pa 5184 548}%
\special{pa 5184 616}%
\special{pa 5110 616}%
\special{pa 5110 548}%
\special{ip}%
% STR 2 0 3 1
% 3 5154 561 5154 581 5 0
% $0$
\put(51.5400,-5.8100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5296 283 5368 350
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5296 284}%
\special{pa 5368 284}%
\special{pa 5368 350}%
\special{pa 5296 350}%
\special{pa 5296 284}%
\special{ip}%
% STR 2 0 3 1
% 3 5343 291 5343 315 5 0
% $0$
\put(53.4300,-3.1500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5237 363 5311 432
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5238 364}%
\special{pa 5312 364}%
\special{pa 5312 432}%
\special{pa 5238 432}%
\special{pa 5238 364}%
\special{ip}%
% STR 2 0 3 1
% 3 5281 377 5281 396 5 0
% $0$
\put(52.8100,-3.9600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5049 886 5122 953
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5050 886}%
\special{pa 5122 886}%
\special{pa 5122 954}%
\special{pa 5050 954}%
\special{pa 5050 886}%
\special{ip}%
% STR 2 0 3 1
% 3 5094 898 5094 918 5 0
% $0$
\put(50.9400,-9.1800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4909 1177 4976 1230
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4910 1178}%
\special{pa 4976 1178}%
\special{pa 4976 1230}%
\special{pa 4910 1230}%
\special{pa 4910 1178}%
\special{ip}%
% STR 2 0 3 1
% 3 4944 1180 4944 1200 5 0
% $-1$
\put(49.4400,-12.0000){\makebox(0,0){$-1$}}%
% ELLIPSE 2 0 3 0
% 4 4927 456 5125 517 4845 450 4845 450
% 
\special{pn 8}%
\special{ar 4928 456 198 62  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5247 1513 5247 1541 5 0
% $(16)$
\put(52.4700,-15.4100){\makebox(0,0){$(16)$}}%
% BOX 2 5 2 0
% 2 4807 423 4881 490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4808 424}%
\special{pa 4882 424}%
\special{pa 4882 490}%
\special{pa 4808 490}%
\special{pa 4808 424}%
\special{ip}%
% STR 2 0 3 1
% 3 4845 438 4845 456 5 0
% $1$
\put(48.4500,-4.5600){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4988 420 5060 484
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4988 420}%
\special{pa 5060 420}%
\special{pa 5060 484}%
\special{pa 4988 484}%
\special{pa 4988 420}%
\special{ip}%
% STR 2 0 3 1
% 3 5025 433 5025 450 5 0
% $1$
\put(50.2500,-4.5000){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4540 561 4664 695
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4540 562}%
\special{pa 4664 562}%
\special{pa 4664 696}%
\special{pa 4540 696}%
\special{pa 4540 562}%
\special{ip}%
% STR 2 0 3 1
% 3 4590 606 4590 624 5 0
% $1$
\put(45.9000,-6.2400){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4494 810 4563 862
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4494 810}%
\special{pa 4564 810}%
\special{pa 4564 862}%
\special{pa 4494 862}%
\special{pa 4494 810}%
\special{ip}%
% STR 2 0 3 1
% 3 4531 814 4531 834 5 0
% $-1$
\put(45.3100,-8.3400){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4730 1221 4799 1270
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4730 1222}%
\special{pa 4800 1222}%
\special{pa 4800 1270}%
\special{pa 4730 1270}%
\special{pa 4730 1222}%
\special{ip}%
% STR 2 0 3 1
% 3 4765 1225 4765 1244 5 0
% $-1$
\put(47.6500,-12.4400){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5269 605 5342 670
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5270 606}%
\special{pa 5342 606}%
\special{pa 5342 670}%
\special{pa 5270 670}%
\special{pa 5270 606}%
\special{ip}%
% STR 2 0 3 1
% 3 5307 616 5307 636 5 0
% $1$
\put(53.0700,-6.3600){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 5342 822 5409 872
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5342 822}%
\special{pa 5410 822}%
\special{pa 5410 872}%
\special{pa 5342 872}%
\special{pa 5342 822}%
\special{ip}%
% STR 2 0 3 1
% 3 5376 825 5376 844 5 0
% $-1$
\put(53.7600,-8.4400){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2302 946 2418 1050
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2302 946}%
\special{pa 2418 946}%
\special{pa 2418 1050}%
\special{pa 2302 1050}%
\special{pa 2302 946}%
\special{ip}%
% STR 2 0 3 1
% 3 2362 984 2362 1005 5 0
% $0$
\put(23.6200,-10.0500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3602 957 3718 1059
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3602 958}%
\special{pa 3718 958}%
\special{pa 3718 1060}%
\special{pa 3602 1060}%
\special{pa 3602 958}%
\special{ip}%
% STR 2 0 3 1
% 3 3663 992 3663 1014 5 0
% $0$
\put(36.6300,-10.1400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4889 969 5004 1071
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4890 970}%
\special{pa 5004 970}%
\special{pa 5004 1072}%
\special{pa 4890 1072}%
\special{pa 4890 970}%
\special{ip}%
% STR 2 0 3 1
% 3 4948 1008 4948 1028 5 0
% $0$
\put(49.4800,-10.2800){\makebox(0,0){$0$}}%
% ELLIPSE 2 0 3 0
% 4 3643 450 3839 511 3558 446 3558 446
% 
\special{pn 8}%
\special{ar 3644 450 196 62  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 1950 870 2097 1019
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1950 870}%
\special{pa 2098 870}%
\special{pa 2098 1020}%
\special{pa 1950 1020}%
\special{pa 1950 870}%
\special{ip}%
% STR 2 0 3 1
% 3 2020 918 2020 939 5 0
% $-1$
\put(20.2000,-9.3900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3232 899 3380 1051
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3232 900}%
\special{pa 3380 900}%
\special{pa 3380 1052}%
\special{pa 3232 1052}%
\special{pa 3232 900}%
\special{ip}%
% STR 2 0 3 1
% 3 3302 949 3302 969 5 0
% $-1$
\put(33.0200,-9.6900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4535 895 4686 1046
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4536 896}%
\special{pa 4686 896}%
\special{pa 4686 1046}%
\special{pa 4536 1046}%
\special{pa 4536 896}%
\special{ip}%
% STR 2 0 3 1
% 3 4604 945 4604 965 5 0
% $-1$
\put(46.0400,-9.6500){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1325 870 1474 1019
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1326 870}%
\special{pa 1474 870}%
\special{pa 1474 1020}%
\special{pa 1326 1020}%
\special{pa 1326 870}%
\special{ip}%
% STR 2 0 3 1
% 3 1395 918 1395 939 5 0
% $-1$
\put(13.9500,-9.3900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2630 877 2777 1028
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2630 878}%
\special{pa 2778 878}%
\special{pa 2778 1028}%
\special{pa 2630 1028}%
\special{pa 2630 878}%
\special{ip}%
% STR 2 0 3 1
% 3 2699 927 2699 946 5 0
% $-1$
\put(26.9900,-9.4600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3930 903 4078 1055
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3930 904}%
\special{pa 4078 904}%
\special{pa 4078 1056}%
\special{pa 3930 1056}%
\special{pa 3930 904}%
\special{ip}%
% STR 2 0 3 1
% 3 4000 953 4000 973 5 0
% $-1$
\put(40.0000,-9.7300){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5215 899 5367 1051
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5216 900}%
\special{pa 5368 900}%
\special{pa 5368 1052}%
\special{pa 5216 1052}%
\special{pa 5216 900}%
\special{ip}%
% STR 2 0 3 1
% 3 5285 949 5285 969 5 0
% $-1$
\put(52.8500,-9.6900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 853 377 960 491
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 854 378}%
\special{pa 960 378}%
\special{pa 960 492}%
\special{pa 854 492}%
\special{pa 854 378}%
\special{ip}%
% STR 2 0 3 1
% 3 914 419 914 439 5 0
% $0$
\put(9.1400,-4.3900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 590 743 694 860
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 590 744}%
\special{pa 694 744}%
\special{pa 694 860}%
\special{pa 590 860}%
\special{pa 590 744}%
\special{ip}%
% STR 2 0 3 1
% 3 646 784 646 806 5 0
% $0$
\put(6.4600,-8.0600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1103 377 1209 491
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1104 378}%
\special{pa 1210 378}%
\special{pa 1210 492}%
\special{pa 1104 492}%
\special{pa 1104 378}%
\special{ip}%
% STR 2 0 3 1
% 3 1161 419 1161 439 5 0
% $0$
\put(11.6100,-4.3900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1366 553 1471 671
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1366 554}%
\special{pa 1472 554}%
\special{pa 1472 672}%
\special{pa 1366 672}%
\special{pa 1366 554}%
\special{ip}%
% STR 2 0 3 1
% 3 1422 597 1422 616 5 0
% $0$
\put(14.2200,-6.1600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1411 761 1518 876
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1412 762}%
\special{pa 1518 762}%
\special{pa 1518 876}%
\special{pa 1412 876}%
\special{pa 1412 762}%
\special{ip}%
% STR 2 0 3 1
% 3 1471 802 1471 822 5 0
% $0$
\put(14.7100,-8.2200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 797 484 902 600
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 798 484}%
\special{pa 902 484}%
\special{pa 902 600}%
\special{pa 798 600}%
\special{pa 798 484}%
\special{ip}%
% STR 2 0 3 1
% 3 856 528 856 547 5 0
% $0$
\put(8.5600,-5.4700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 906 642 1012 757
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 906 642}%
\special{pa 1012 642}%
\special{pa 1012 758}%
\special{pa 906 758}%
\special{pa 906 642}%
\special{ip}%
% STR 2 0 3 1
% 3 966 687 966 703 5 0
% $0$
\put(9.6600,-7.0300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1201 499 1304 614
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1202 500}%
\special{pa 1304 500}%
\special{pa 1304 614}%
\special{pa 1202 614}%
\special{pa 1202 500}%
\special{ip}%
% STR 2 0 3 1
% 3 1256 542 1256 561 5 0
% $0$
\put(12.5600,-5.6100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1106 648 1213 763
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1106 648}%
\special{pa 1214 648}%
\special{pa 1214 764}%
\special{pa 1106 764}%
\special{pa 1106 648}%
\special{ip}%
% STR 2 0 3 1
% 3 1166 691 1166 711 5 0
% $0$
\put(11.6600,-7.1100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1147 830 1252 946
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1148 830}%
\special{pa 1252 830}%
\special{pa 1252 946}%
\special{pa 1148 946}%
\special{pa 1148 830}%
\special{ip}%
% STR 2 0 3 1
% 3 1205 872 1205 891 5 0
% $0$
\put(12.0500,-8.9100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 868 821 972 937
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 868 822}%
\special{pa 972 822}%
\special{pa 972 938}%
\special{pa 868 938}%
\special{pa 868 822}%
\special{ip}%
% STR 2 0 3 1
% 3 925 864 925 883 5 0
% $0$
\put(9.2500,-8.8300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1182 1171 1287 1286
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1182 1172}%
\special{pa 1288 1172}%
\special{pa 1288 1286}%
\special{pa 1182 1286}%
\special{pa 1182 1172}%
\special{ip}%
% STR 2 0 3 1
% 3 1240 1213 1240 1233 5 0
% $0$
\put(12.4000,-12.3300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1325 1044 1430 1159
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1326 1044}%
\special{pa 1430 1044}%
\special{pa 1430 1160}%
\special{pa 1326 1160}%
\special{pa 1326 1044}%
\special{ip}%
% STR 2 0 3 1
% 3 1384 1087 1384 1105 5 0
% $0$
\put(13.8400,-11.0500){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 6 562 986 449 1293 518 1182 528 1179 538 1166 538 1166
% 
\special{pn 13}%
\special{pa 562 986}%
\special{pa 450 1294}%
\special{fp}%
\special{pa 518 1182}%
\special{pa 528 1180}%
\special{fp}%
\special{pa 538 1166}%
\special{pa 538 1166}%
\special{fp}%
% BOX 2 5 2 0
% 2 425 1153 532 1268
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 426 1154}%
\special{pa 532 1154}%
\special{pa 532 1268}%
\special{pa 426 1268}%
\special{pa 426 1154}%
\special{ip}%
% STR 2 0 3 1
% 3 487 1196 487 1215 5 0
% $0$
\put(4.8700,-12.1500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 462 1032 600 1132
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 462 1032}%
\special{pa 600 1032}%
\special{pa 600 1132}%
\special{pa 462 1132}%
\special{pa 462 1032}%
\special{ip}%
% STR 2 0 3 1
% 3 528 1064 528 1079 5 0
% $-1$
\put(5.2800,-10.7900){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 6 1524 981 1638 1287 1569 1179 1560 1175 1546 1162 1546 1162
% 
\special{pn 13}%
\special{pa 1524 982}%
\special{pa 1638 1288}%
\special{fp}%
\special{pa 1570 1180}%
\special{pa 1560 1176}%
\special{fp}%
\special{pa 1546 1162}%
\special{pa 1546 1162}%
\special{fp}%
% BOX 2 5 2 0
% 2 1660 1149 1554 1264
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1660 1150}%
\special{pa 1554 1150}%
\special{pa 1554 1264}%
\special{pa 1660 1264}%
\special{pa 1660 1150}%
\special{ip}%
% STR 2 0 3 1
% 3 1602 1190 1602 1210 5 0
% $0$
\put(16.0200,-12.1000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1617 1035 1481 1136
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1618 1036}%
\special{pa 1482 1036}%
\special{pa 1482 1136}%
\special{pa 1618 1136}%
\special{pa 1618 1036}%
\special{ip}%
% STR 2 0 3 1
% 3 1552 1068 1552 1083 5 0
% $-1$
\put(15.5200,-10.8300){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 6 2828 996 2942 1301 2872 1192 2863 1188 2851 1175 2851 1175
% 
\special{pn 13}%
\special{pa 2828 996}%
\special{pa 2942 1302}%
\special{fp}%
\special{pa 2872 1192}%
\special{pa 2864 1188}%
\special{fp}%
\special{pa 2852 1176}%
\special{pa 2852 1176}%
\special{fp}%
% BOX 2 5 2 0
% 2 2963 1162 2859 1277
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2964 1162}%
\special{pa 2860 1162}%
\special{pa 2860 1278}%
\special{pa 2964 1278}%
\special{pa 2964 1162}%
\special{ip}%
% STR 2 0 3 1
% 3 2905 1204 2905 1224 5 0
% $0$
\put(29.0500,-12.2400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2920 1048 2782 1149
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2920 1048}%
\special{pa 2782 1048}%
\special{pa 2782 1150}%
\special{pa 2920 1150}%
\special{pa 2920 1048}%
\special{ip}%
% STR 2 0 3 1
% 3 2857 1080 2857 1095 5 0
% $-1$
\put(28.5700,-10.9500){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 6 1862 996 1749 1301 1818 1192 1827 1188 1840 1175 1840 1175
% 
\special{pn 13}%
\special{pa 1862 996}%
\special{pa 1750 1302}%
\special{fp}%
\special{pa 1818 1192}%
\special{pa 1828 1188}%
\special{fp}%
\special{pa 1840 1176}%
\special{pa 1840 1176}%
\special{fp}%
% BOX 2 5 2 0
% 2 1727 1162 1832 1277
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1728 1162}%
\special{pa 1832 1162}%
\special{pa 1832 1278}%
\special{pa 1728 1278}%
\special{pa 1728 1162}%
\special{ip}%
% STR 2 0 3 1
% 3 1787 1204 1787 1224 5 0
% $0$
\put(17.8700,-12.2400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1766 1036 1902 1137
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1766 1036}%
\special{pa 1902 1036}%
\special{pa 1902 1138}%
\special{pa 1766 1138}%
\special{pa 1766 1036}%
\special{ip}%
% STR 2 0 3 1
% 3 1830 1068 1830 1083 5 0
% $-1$
\put(18.3000,-10.8300){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 6 5415 1013 5528 1319 5458 1210 5450 1206 5438 1192 5438 1192
% 
\special{pn 13}%
\special{pa 5416 1014}%
\special{pa 5528 1320}%
\special{fp}%
\special{pa 5458 1210}%
\special{pa 5450 1206}%
\special{fp}%
\special{pa 5438 1192}%
\special{pa 5438 1192}%
\special{fp}%
% BOX 2 5 2 0
% 2 5553 1188 5447 1305
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5554 1188}%
\special{pa 5448 1188}%
\special{pa 5448 1306}%
\special{pa 5554 1306}%
\special{pa 5554 1188}%
\special{ip}%
% STR 2 0 3 1
% 3 5493 1232 5493 1252 5 0
% $0$
\put(54.9300,-12.5200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5507 1067 5371 1166
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5508 1068}%
\special{pa 5372 1068}%
\special{pa 5372 1166}%
\special{pa 5508 1166}%
\special{pa 5508 1068}%
\special{ip}%
% STR 2 0 3 1
% 3 5443 1099 5443 1112 5 0
% $-1$
\put(54.4300,-11.1200){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 6 4127 1013 4241 1319 4171 1210 4163 1206 4151 1192 4151 1192
% 
\special{pn 13}%
\special{pa 4128 1014}%
\special{pa 4242 1320}%
\special{fp}%
\special{pa 4172 1210}%
\special{pa 4164 1206}%
\special{fp}%
\special{pa 4152 1192}%
\special{pa 4152 1192}%
\special{fp}%
% BOX 2 5 2 0
% 2 4263 1179 4159 1294
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4264 1180}%
\special{pa 4160 1180}%
\special{pa 4160 1294}%
\special{pa 4264 1294}%
\special{pa 4264 1180}%
\special{ip}%
% STR 2 0 3 1
% 3 4206 1222 4206 1242 5 0
% $0$
\put(42.0600,-12.4200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4218 1050 4081 1149
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4218 1050}%
\special{pa 4082 1050}%
\special{pa 4082 1150}%
\special{pa 4218 1150}%
\special{pa 4218 1050}%
\special{ip}%
% STR 2 0 3 1
% 3 4155 1083 4155 1095 5 0
% $-1$
\put(41.5500,-10.9500){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 6 3165 1017 3052 1324 3121 1214 3129 1210 3144 1197 3144 1197
% 
\special{pn 13}%
\special{pa 3166 1018}%
\special{pa 3052 1324}%
\special{fp}%
\special{pa 3122 1214}%
\special{pa 3130 1210}%
\special{fp}%
\special{pa 3144 1198}%
\special{pa 3144 1198}%
\special{fp}%
% BOX 2 5 2 0
% 2 3028 1179 3133 1294
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3028 1180}%
\special{pa 3134 1180}%
\special{pa 3134 1294}%
\special{pa 3028 1294}%
\special{pa 3028 1180}%
\special{ip}%
% STR 2 0 3 1
% 3 3086 1222 3086 1242 5 0
% $0$
\put(30.8600,-12.4200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3052 1066 3189 1165
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3052 1066}%
\special{pa 3190 1066}%
\special{pa 3190 1166}%
\special{pa 3052 1166}%
\special{pa 3052 1066}%
\special{ip}%
% STR 2 0 3 1
% 3 3115 1098 3115 1111 5 0
% $-1$
\put(31.1500,-11.1100){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 6 4444 1031 4330 1337 4400 1226 4410 1223 4423 1210 4423 1210
% 
\special{pn 13}%
\special{pa 4444 1032}%
\special{pa 4330 1338}%
\special{fp}%
\special{pa 4400 1226}%
\special{pa 4410 1224}%
\special{fp}%
\special{pa 4424 1210}%
\special{pa 4424 1210}%
\special{fp}%
% BOX 2 5 2 0
% 2 4310 1196 4415 1312
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4310 1196}%
\special{pa 4416 1196}%
\special{pa 4416 1312}%
\special{pa 4310 1312}%
\special{pa 4310 1196}%
\special{ip}%
% STR 2 0 3 1
% 3 4369 1240 4369 1258 5 0
% $0$
\put(43.6900,-12.5800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4354 1083 4489 1182
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4354 1084}%
\special{pa 4490 1084}%
\special{pa 4490 1182}%
\special{pa 4354 1182}%
\special{pa 4354 1084}%
\special{ip}%
% STR 2 0 3 1
% 3 4415 1115 4415 1129 5 0
% $-1$
\put(44.1500,-11.2900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1958 525 2063 641
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1958 526}%
\special{pa 2064 526}%
\special{pa 2064 642}%
\special{pa 1958 642}%
\special{pa 1958 526}%
\special{ip}%
% STR 2 0 3 1
% 3 2016 569 2016 586 5 0
% $0$
\put(20.1600,-5.8600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2184 377 2290 491
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2184 378}%
\special{pa 2290 378}%
\special{pa 2290 492}%
\special{pa 2184 492}%
\special{pa 2184 378}%
\special{ip}%
% STR 2 0 3 1
% 3 2242 419 2242 439 5 0
% $0$
\put(22.4200,-4.3900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2207 668 2311 783
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2208 668}%
\special{pa 2312 668}%
\special{pa 2312 784}%
\special{pa 2208 784}%
\special{pa 2208 668}%
\special{ip}%
% STR 2 0 3 1
% 3 2265 711 2265 730 5 0
% $0$
\put(22.6500,-7.3000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2397 656 2504 773
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2398 656}%
\special{pa 2504 656}%
\special{pa 2504 774}%
\special{pa 2398 774}%
\special{pa 2398 656}%
\special{ip}%
% STR 2 0 3 1
% 3 2459 699 2459 718 5 0
% $0$
\put(24.5900,-7.1800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2442 834 2548 949
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2442 834}%
\special{pa 2548 834}%
\special{pa 2548 950}%
\special{pa 2442 950}%
\special{pa 2442 834}%
\special{ip}%
% STR 2 0 3 1
% 3 2501 877 2501 895 5 0
% $0$
\put(25.0100,-8.9500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2150 808 2255 923
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2150 808}%
\special{pa 2256 808}%
\special{pa 2256 924}%
\special{pa 2150 924}%
\special{pa 2150 808}%
\special{ip}%
% STR 2 0 3 1
% 3 2207 852 2207 870 5 0
% $0$
\put(22.0700,-8.7000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2090 494 2195 609
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2090 494}%
\special{pa 2196 494}%
\special{pa 2196 610}%
\special{pa 2090 610}%
\special{pa 2090 494}%
\special{ip}%
% STR 2 0 3 1
% 3 2146 537 2146 557 5 0
% $0$
\put(21.4600,-5.5700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2504 485 2608 600
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2504 486}%
\special{pa 2608 486}%
\special{pa 2608 600}%
\special{pa 2504 600}%
\special{pa 2504 486}%
\special{ip}%
% STR 2 0 3 1
% 3 2563 528 2563 547 5 0
% $0$
\put(25.6300,-5.4700){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2445 271 2445 299 5 0
% $(18)$
\put(24.4500,-2.9900){\makebox(0,0){$(18)$}}%
% ELLIPSE 2 0 3 0
% 4 2338 428 2537 491 2255 423 2255 423
% 
\special{pn 8}%
\special{ar 2338 428 200 64  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1135 260 1135 291 5 0
% $(17)$
\put(11.3500,-2.9100){\makebox(0,0){$(17)$}}%
% ELLIPSE 2 0 3 0
% 4 1038 430 1236 493 954 426 954 426
% 
\special{pn 8}%
\special{ar 1038 430 198 64  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3764 280 3764 311 5 0
% $(18)$
\put(37.6400,-3.1100){\makebox(0,0){$(18)$}}%
% STR 2 0 3 0
% 3 5027 288 5027 319 5 0
% $(18)$
\put(50.2700,-3.1900){\makebox(0,0){$(18)$}}%
% BOX 2 5 2 0
% 2 5219 1083 5322 1200
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5220 1084}%
\special{pa 5322 1084}%
\special{pa 5322 1200}%
\special{pa 5220 1200}%
\special{pa 5220 1084}%
\special{ip}%
% STR 2 0 3 1
% 3 5276 1128 5276 1147 5 0
% $0$
\put(52.7600,-11.4700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4546 1091 4651 1204
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4546 1092}%
\special{pa 4652 1092}%
\special{pa 4652 1204}%
\special{pa 4546 1204}%
\special{pa 4546 1092}%
\special{ip}%
% STR 2 0 3 1
% 3 4604 1131 4604 1150 5 0
% $0$
\put(46.0400,-11.5000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3189 745 3294 860
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3190 746}%
\special{pa 3294 746}%
\special{pa 3294 860}%
\special{pa 3190 860}%
\special{pa 3190 746}%
\special{ip}%
% STR 2 0 3 1
% 3 3247 788 3247 808 5 0
% $0$
\put(32.4700,-8.0800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3974 581 4080 699
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3974 582}%
\special{pa 4080 582}%
\special{pa 4080 700}%
\special{pa 3974 700}%
\special{pa 3974 582}%
\special{ip}%
% STR 2 0 3 1
% 3 4031 624 4031 644 5 0
% $0$
\put(40.3100,-6.4400){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3094 887 3094 918 5 0
% $(8)$
\put(30.9400,-9.1800){\makebox(0,0){$(8)$}}%
% BOX 2 5 2 0
% 2 1000 1517 1115 1618
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1000 1518}%
\special{pa 1116 1518}%
\special{pa 1116 1618}%
\special{pa 1000 1618}%
\special{pa 1000 1518}%
\special{ip}%
% STR 2 0 3 1
% 3 1058 1555 1058 1576 5 0
% $0$
\put(10.5800,-15.7600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2302 1396 2421 1479
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2302 1396}%
\special{pa 2422 1396}%
\special{pa 2422 1480}%
\special{pa 2302 1480}%
\special{pa 2302 1396}%
\special{ip}%
% STR 2 0 3 1
% 3 2362 1418 2362 1436 5 0
% $-1$
\put(23.6200,-14.3600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2307 1527 2423 1628
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2308 1528}%
\special{pa 2424 1528}%
\special{pa 2424 1628}%
\special{pa 2308 1628}%
\special{pa 2308 1528}%
\special{ip}%
% STR 2 0 3 1
% 3 2365 1565 2365 1584 5 0
% $0$
\put(23.6500,-15.8400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3602 1414 3721 1496
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3602 1414}%
\special{pa 3722 1414}%
\special{pa 3722 1496}%
\special{pa 3602 1496}%
\special{pa 3602 1414}%
\special{ip}%
% STR 2 0 3 1
% 3 3663 1436 3663 1455 5 0
% $-1$
\put(36.6300,-14.5500){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3607 1545 3722 1646
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3608 1546}%
\special{pa 3722 1546}%
\special{pa 3722 1646}%
\special{pa 3608 1646}%
\special{pa 3608 1546}%
\special{ip}%
% STR 2 0 3 1
% 3 3665 1582 3665 1602 5 0
% $0$
\put(36.6500,-16.0200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4889 1423 5008 1505
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4890 1424}%
\special{pa 5008 1424}%
\special{pa 5008 1506}%
\special{pa 4890 1506}%
\special{pa 4890 1424}%
\special{ip}%
% STR 2 0 3 1
% 3 4948 1444 4948 1463 5 0
% $-1$
\put(49.4800,-14.6300){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4893 1553 5008 1654
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4894 1554}%
\special{pa 5008 1554}%
\special{pa 5008 1654}%
\special{pa 4894 1654}%
\special{pa 4894 1554}%
\special{ip}%
% STR 2 0 3 1
% 3 4951 1592 4951 1611 5 0
% $0$
\put(49.5100,-16.1100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3871 1218 3736 1318
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3872 1218}%
\special{pa 3736 1218}%
\special{pa 3736 1318}%
\special{pa 3872 1318}%
\special{pa 3872 1218}%
\special{ip}%
% STR 2 0 3 1
% 3 3810 1250 3810 1264 5 0
% $0$
\put(38.1000,-12.6400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2580 1200 2444 1301
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2580 1200}%
\special{pa 2444 1200}%
\special{pa 2444 1302}%
\special{pa 2580 1302}%
\special{pa 2580 1200}%
\special{ip}%
% STR 2 0 3 1
% 3 2519 1233 2519 1246 5 0
% $-1$
\put(25.1900,-12.4600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 5154 1222 5019 1323
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5154 1222}%
\special{pa 5020 1222}%
\special{pa 5020 1324}%
\special{pa 5154 1324}%
\special{pa 5154 1222}%
\special{ip}%
% STR 2 0 3 1
% 3 5093 1256 5093 1269 5 0
% $-1$
\put(50.9300,-12.6900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2138 1208 2212 1276
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2138 1208}%
\special{pa 2212 1208}%
\special{pa 2212 1276}%
\special{pa 2138 1276}%
\special{pa 2138 1208}%
\special{ip}%
% STR 2 0 3 1
% 3 2184 1220 2184 1242 5 0
% $0$
\put(21.8400,-12.4200){\makebox(0,0){$0$}}%
% ELLIPSE 3 0 0 0
% 4 2827 998 2876 1046 2841 1000 2841 1000
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 2828 998 50 48  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 4127 1031 4175 1079 4142 1032 4142 1032
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 4128 1032 48 48  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 5408 1004 5456 1054 5423 1008 5423 1008
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 5408 1004 48 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 557 1004 604 1052 572 1005 572 1005
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 558 1004 48 48  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2892 886 2892 918 5 0
% $(7)$
\put(28.9200,-9.1800){\makebox(0,0){$(7)$}}%
% STR 2 0 3 0
% 3 4225 868 4225 889 5 0
% $(10)$
\put(42.2500,-8.8900){\makebox(0,0){$(10)$}}%
% STR 2 0 3 0
% 3 429 870 429 902 5 0
% $(9)$
\put(4.2900,-9.0200){\makebox(0,0){$(9)$}}%
% STR 2 0 3 0
% 3 5591 905 5591 936 5 0
% $(10)$
\put(55.9100,-9.3600){\makebox(0,0){$(10)$}}%
% ELLIPSE 3 0 0 0
% 4 3164 1020 3213 1068 3179 1022 3179 1022
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 3164 1020 50 48  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 1050 1320 1098 1369 1063 1322 1063 1322
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 1050 1320 48 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 2344 1320 2393 1369 2358 1322 2358 1322
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 2344 1320 50 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 3651 1327 3699 1376 3664 1329 3664 1329
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 3652 1328 48 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 3352 438 3402 486 3368 440 3368 440
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 3352 438 50 48  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2176 1367 2176 1398 5 0
% $(9)$
\put(21.7600,-13.9800){\makebox(0,0){$(9)$}}%
% STR 2 0 3 0
% 3 3480 1377 3480 1408 5 0
% $(9)$
\put(34.8000,-14.0800){\makebox(0,0){$(9)$}}%
% STR 2 0 3 0
% 3 922 1357 922 1388 5 0
% $(6)$
\put(9.2200,-13.8800){\makebox(0,0){$(6)$}}%
% STR 2 0 3 0
% 3 3177 466 3177 497 5 0
% $(12)$
\put(31.7700,-4.9700){\makebox(0,0){$(12)$}}%
\end{picture}%
\]
%%%%%%%%%%%%%%%%%%%%%%
\[
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 40.3200, 15.5100)(  1.4700,-16.8100)
% LINE 1 0 3 0
% 2 3712 130 3460 415
% 
\special{pn 13}%
\special{pa 3712 130}%
\special{pa 3460 416}%
\special{fp}%
% POLYGON 1 0 3 0
% 9 2901 406 3462 410 3462 410 3745 894 3462 1381 2901 1384 2618 890 2622 884 2901 406
% 
\special{pn 13}%
\special{pa 2902 406}%
\special{pa 3462 410}%
\special{pa 3462 410}%
\special{pa 3746 894}%
\special{pa 3462 1382}%
\special{pa 2902 1384}%
\special{pa 2618 890}%
\special{pa 2622 884}%
\special{pa 2902 406}%
\special{fp}%
% LINE 1 0 3 0
% 4 2901 406 3469 1381 3338 1156 3338 1156
% 
\special{pn 13}%
\special{pa 2902 406}%
\special{pa 3470 1382}%
\special{fp}%
\special{pa 3338 1156}%
\special{pa 3338 1156}%
\special{fp}%
% LINE 1 0 3 0
% 2 3469 406 2901 1381
% 
\special{pn 13}%
\special{pa 3470 406}%
\special{pa 2902 1382}%
\special{fp}%
% LINE 1 0 3 0
% 2 147 904 2112 904
% 
\special{pn 13}%
\special{pa 148 904}%
\special{pa 2112 904}%
\special{fp}%
% POLYGON 1 0 3 0
% 9 834 416 1395 420 1395 420 1678 906 1395 1392 834 1395 551 902 555 894 834 416
% 
\special{pn 13}%
\special{pa 834 416}%
\special{pa 1396 420}%
\special{pa 1396 420}%
\special{pa 1678 906}%
\special{pa 1396 1392}%
\special{pa 834 1396}%
\special{pa 552 902}%
\special{pa 556 894}%
\special{pa 834 416}%
\special{fp}%
% LINE 1 0 3 0
% 4 834 416 1402 1392 1271 1167 1271 1167
% 
\special{pn 13}%
\special{pa 834 416}%
\special{pa 1402 1392}%
\special{fp}%
\special{pa 1272 1168}%
\special{pa 1272 1168}%
\special{fp}%
% LINE 1 0 3 0
% 2 1402 416 834 1392
% 
\special{pn 13}%
\special{pa 1402 416}%
\special{pa 834 1392}%
\special{fp}%
% LINE 1 0 3 0
% 2 1687 164 1402 419
% 
\special{pn 13}%
\special{pa 1688 164}%
\special{pa 1402 420}%
\special{fp}%
% LINE 1 0 3 0
% 2 551 164 834 419
% 
\special{pn 13}%
\special{pa 552 164}%
\special{pa 834 420}%
\special{fp}%
% STR 2 0 3 0
% 3 1119 1567 1119 1599 5 0
% $(17)$
\put(11.1900,-15.9900){\makebox(0,0){$(17)$}}%
% BOX 2 5 2 0
% 2 1449 517 1527 589
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1450 518}%
\special{pa 1528 518}%
\special{pa 1528 590}%
\special{pa 1450 590}%
\special{pa 1450 518}%
\special{ip}%
% STR 2 0 3 1
% 3 1499 530 1499 552 5 0
% $0$
\put(14.9900,-5.5200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1540 687 1620 759
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1540 688}%
\special{pa 1620 688}%
\special{pa 1620 760}%
\special{pa 1540 760}%
\special{pa 1540 688}%
\special{ip}%
% STR 2 0 3 1
% 3 1589 700 1589 723 5 0
% $0$
\put(15.8900,-7.2300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1553 1026 1633 1099
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1554 1026}%
\special{pa 1634 1026}%
\special{pa 1634 1100}%
\special{pa 1554 1100}%
\special{pa 1554 1026}%
\special{ip}%
% STR 2 0 3 1
% 3 1602 1039 1602 1062 5 0
% $0$
\put(16.0200,-10.6200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1465 1183 1544 1256
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1466 1184}%
\special{pa 1544 1184}%
\special{pa 1544 1256}%
\special{pa 1466 1256}%
\special{pa 1466 1184}%
\special{ip}%
% STR 2 0 3 1
% 3 1515 1195 1515 1219 5 0
% $0$
\put(15.1500,-12.1900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 715 1222 793 1294
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 716 1222}%
\special{pa 794 1222}%
\special{pa 794 1294}%
\special{pa 716 1294}%
\special{pa 716 1222}%
\special{ip}%
% STR 2 0 3 1
% 3 765 1236 765 1258 5 0
% $0$
\put(7.6500,-12.5800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 602 1034 681 1107
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 602 1034}%
\special{pa 682 1034}%
\special{pa 682 1108}%
\special{pa 602 1108}%
\special{pa 602 1034}%
\special{ip}%
% STR 2 0 3 1
% 3 653 1047 653 1070 5 0
% $0$
\put(6.5300,-10.7000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 702 525 783 597
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 702 526}%
\special{pa 784 526}%
\special{pa 784 598}%
\special{pa 702 598}%
\special{pa 702 526}%
\special{ip}%
% STR 2 0 3 1
% 3 752 537 752 561 5 0
% $0$
\put(7.5200,-5.6100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 987 724 1066 798
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 988 724}%
\special{pa 1066 724}%
\special{pa 1066 798}%
\special{pa 988 798}%
\special{pa 988 724}%
\special{ip}%
% STR 2 0 3 1
% 3 1037 739 1037 760 5 0
% $0$
\put(10.3700,-7.6000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1161 729 1239 802
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1162 730}%
\special{pa 1240 730}%
\special{pa 1240 802}%
\special{pa 1162 802}%
\special{pa 1162 730}%
\special{ip}%
% STR 2 0 3 1
% 3 1210 742 1210 765 5 0
% $0$
\put(12.1000,-7.6500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1161 1013 1239 1087
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1162 1014}%
\special{pa 1240 1014}%
\special{pa 1240 1088}%
\special{pa 1162 1088}%
\special{pa 1162 1014}%
\special{ip}%
% STR 2 0 3 1
% 3 1210 1028 1210 1049 5 0
% $0$
\put(12.1000,-10.4900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 979 1009 1058 1083
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 980 1010}%
\special{pa 1058 1010}%
\special{pa 1058 1084}%
\special{pa 980 1084}%
\special{pa 980 1010}%
\special{ip}%
% STR 2 0 3 1
% 3 1028 1024 1028 1045 5 0
% $0$
\put(10.2800,-10.4500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1410 296 1529 398
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1410 296}%
\special{pa 1530 296}%
\special{pa 1530 398}%
\special{pa 1410 398}%
\special{pa 1410 296}%
\special{ip}%
% STR 2 0 3 1
% 3 1482 321 1482 343 5 0
% $-1$
\put(14.8200,-3.4300){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1553 187 1674 296
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1554 188}%
\special{pa 1674 188}%
\special{pa 1674 296}%
\special{pa 1554 296}%
\special{pa 1554 188}%
\special{ip}%
% STR 2 0 3 1
% 3 1613 220 1613 242 5 0
% $0$
\put(16.1300,-2.4200){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 1632 1681 1390 1387
% 
\special{pn 13}%
\special{pa 1632 1682}%
\special{pa 1390 1388}%
\special{fp}%
% LINE 1 0 3 0
% 2 546 1652 829 1397
% 
\special{pn 13}%
\special{pa 546 1652}%
\special{pa 830 1398}%
\special{fp}%
% BOX 2 5 2 0
% 2 574 178 693 287
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 574 178}%
\special{pa 694 178}%
\special{pa 694 288}%
\special{pa 574 288}%
\special{pa 574 178}%
\special{ip}%
% STR 2 0 3 1
% 3 633 211 633 233 5 0
% $0$
\put(6.3300,-2.3300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 721 294 840 395
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 722 294}%
\special{pa 840 294}%
\special{pa 840 396}%
\special{pa 722 396}%
\special{pa 722 294}%
\special{ip}%
% STR 2 0 3 1
% 3 793 319 793 340 5 0
% $-1$
\put(7.9300,-3.4000){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 573 1527 692 1637
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 574 1528}%
\special{pa 692 1528}%
\special{pa 692 1638}%
\special{pa 574 1638}%
\special{pa 574 1528}%
\special{ip}%
% STR 2 0 3 1
% 3 633 1561 633 1583 5 0
% $0$
\put(6.3300,-15.8300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1395 1432 1515 1534
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1396 1432}%
\special{pa 1516 1432}%
\special{pa 1516 1534}%
\special{pa 1396 1534}%
\special{pa 1396 1432}%
\special{ip}%
% STR 2 0 3 1
% 3 1469 1457 1469 1479 5 0
% $-1$
\put(14.6900,-14.7900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 697 1409 817 1511
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 698 1410}%
\special{pa 818 1410}%
\special{pa 818 1512}%
\special{pa 698 1512}%
\special{pa 698 1410}%
\special{ip}%
% STR 2 0 3 1
% 3 769 1435 769 1456 5 0
% $-1$
\put(7.6900,-14.5600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1511 1547 1631 1657
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1512 1548}%
\special{pa 1632 1548}%
\special{pa 1632 1658}%
\special{pa 1512 1658}%
\special{pa 1512 1548}%
\special{ip}%
% STR 2 0 3 1
% 3 1572 1579 1572 1602 5 0
% $0$
\put(15.7200,-16.0200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 183 851 302 961
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 184 852}%
\special{pa 302 852}%
\special{pa 302 962}%
\special{pa 184 962}%
\special{pa 184 852}%
\special{ip}%
% STR 2 0 3 1
% 3 243 884 243 906 5 0
% $0$
\put(2.4300,-9.0600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1961 856 2079 965
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1962 856}%
\special{pa 2080 856}%
\special{pa 2080 966}%
\special{pa 1962 966}%
\special{pa 1962 856}%
\special{ip}%
% STR 2 0 3 1
% 3 2020 889 2020 910 5 0
% $0$
\put(20.2000,-9.1000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 595 682 715 791
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 596 682}%
\special{pa 716 682}%
\special{pa 716 792}%
\special{pa 596 792}%
\special{pa 596 682}%
\special{ip}%
% STR 2 0 3 1
% 3 656 715 656 737 5 0
% $0$
\put(6.5600,-7.3700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 925 370 1045 480
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 926 370}%
\special{pa 1046 370}%
\special{pa 1046 480}%
\special{pa 926 480}%
\special{pa 926 370}%
\special{ip}%
% STR 2 0 3 1
% 3 986 403 986 426 5 0
% $0$
\put(9.8600,-4.2600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1165 375 1286 484
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1166 376}%
\special{pa 1286 376}%
\special{pa 1286 484}%
\special{pa 1166 484}%
\special{pa 1166 376}%
\special{ip}%
% STR 2 0 3 1
% 3 1226 407 1226 430 5 0
% $0$
\put(12.2600,-4.3000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 930 1346 1050 1455
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 930 1346}%
\special{pa 1050 1346}%
\special{pa 1050 1456}%
\special{pa 930 1456}%
\special{pa 930 1346}%
\special{ip}%
% STR 2 0 3 1
% 3 990 1379 990 1401 5 0
% $0$
\put(9.9000,-14.0100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1161 1344 1282 1454
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1162 1344}%
\special{pa 1282 1344}%
\special{pa 1282 1454}%
\special{pa 1162 1454}%
\special{pa 1162 1344}%
\special{ip}%
% STR 2 0 3 1
% 3 1221 1377 1221 1400 5 0
% $0$
\put(12.2100,-14.0000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 876 521 996 624
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 876 522}%
\special{pa 996 522}%
\special{pa 996 624}%
\special{pa 876 624}%
\special{pa 876 522}%
\special{ip}%
% STR 2 0 3 1
% 3 950 547 950 569 5 0
% $-1$
\put(9.5000,-5.6900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1237 521 1358 624
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1238 522}%
\special{pa 1358 522}%
\special{pa 1358 624}%
\special{pa 1238 624}%
\special{pa 1238 522}%
\special{ip}%
% STR 2 0 3 1
% 3 1311 547 1311 569 5 0
% $-1$
\put(13.1100,-5.6900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1237 1168 1358 1270
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1238 1168}%
\special{pa 1358 1168}%
\special{pa 1358 1270}%
\special{pa 1238 1270}%
\special{pa 1238 1168}%
\special{ip}%
% STR 2 0 3 1
% 3 1311 1194 1311 1214 5 0
% $-1$
\put(13.1100,-12.1400){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 895 1159 1014 1261
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 896 1160}%
\special{pa 1014 1160}%
\special{pa 1014 1262}%
\special{pa 896 1262}%
\special{pa 896 1160}%
\special{ip}%
% STR 2 0 3 1
% 3 967 1185 967 1206 5 0
% $-1$
\put(9.6700,-12.0600){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3192 1567 3192 1599 5 0
% $(18)$
\put(31.9200,-15.9900){\makebox(0,0){$(18)$}}%
% BOX 2 5 2 0
% 2 3624 1026 3704 1099
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3624 1026}%
\special{pa 3704 1026}%
\special{pa 3704 1100}%
\special{pa 3624 1100}%
\special{pa 3624 1026}%
\special{ip}%
% STR 2 0 3 1
% 3 3673 1039 3673 1062 5 0
% $0$
\put(36.7300,-10.6200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3058 724 3139 798
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3058 724}%
\special{pa 3140 724}%
\special{pa 3140 798}%
\special{pa 3058 798}%
\special{pa 3058 724}%
\special{ip}%
% STR 2 0 3 1
% 3 3109 739 3109 760 5 0
% $0$
\put(31.0900,-7.6000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3232 729 3310 802
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3232 730}%
\special{pa 3310 730}%
\special{pa 3310 802}%
\special{pa 3232 802}%
\special{pa 3232 730}%
\special{ip}%
% STR 2 0 3 1
% 3 3281 742 3281 765 5 0
% $0$
\put(32.8100,-7.6500){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3232 1013 3310 1087
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3232 1014}%
\special{pa 3310 1014}%
\special{pa 3310 1088}%
\special{pa 3232 1088}%
\special{pa 3232 1014}%
\special{ip}%
% STR 2 0 3 1
% 3 3281 1028 3281 1049 5 0
% $0$
\put(32.8100,-10.4900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3052 1009 3130 1083
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3052 1010}%
\special{pa 3130 1010}%
\special{pa 3130 1084}%
\special{pa 3052 1084}%
\special{pa 3052 1010}%
\special{ip}%
% STR 2 0 3 1
% 3 3102 1024 3102 1045 5 0
% $0$
\put(31.0200,-10.4500){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 3699 1668 3458 1373
% 
\special{pn 13}%
\special{pa 3700 1668}%
\special{pa 3458 1374}%
\special{fp}%
% LINE 1 0 3 0
% 2 2619 1652 2903 1397
% 
\special{pn 13}%
\special{pa 2620 1652}%
\special{pa 2904 1398}%
\special{fp}%
% BOX 2 5 2 0
% 2 2646 1527 2765 1637
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2646 1528}%
\special{pa 2766 1528}%
\special{pa 2766 1638}%
\special{pa 2646 1638}%
\special{pa 2646 1528}%
\special{ip}%
% STR 2 0 3 1
% 3 2705 1561 2705 1583 5 0
% $0$
\put(27.0500,-15.8300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3445 1404 3566 1507
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3446 1404}%
\special{pa 3566 1404}%
\special{pa 3566 1508}%
\special{pa 3446 1508}%
\special{pa 3446 1404}%
\special{ip}%
% STR 2 0 3 1
% 3 3518 1430 3518 1452 5 0
% $-1$
\put(35.1800,-14.5200){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2772 1404 2891 1507
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2772 1404}%
\special{pa 2892 1404}%
\special{pa 2892 1508}%
\special{pa 2772 1508}%
\special{pa 2772 1404}%
\special{ip}%
% STR 2 0 3 1
% 3 2844 1430 2844 1452 5 0
% $-1$
\put(28.4400,-14.5200){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3608 1532 3727 1641
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3608 1532}%
\special{pa 3728 1532}%
\special{pa 3728 1642}%
\special{pa 3608 1642}%
\special{pa 3608 1532}%
\special{ip}%
% STR 2 0 3 1
% 3 3667 1565 3667 1587 5 0
% $0$
\put(36.6700,-15.8700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2669 668 2788 777
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2670 668}%
\special{pa 2788 668}%
\special{pa 2788 778}%
\special{pa 2670 778}%
\special{pa 2670 668}%
\special{ip}%
% STR 2 0 3 1
% 3 2729 700 2729 723 5 0
% $0$
\put(27.2900,-7.2300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3239 375 3359 484
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3240 376}%
\special{pa 3360 376}%
\special{pa 3360 484}%
\special{pa 3240 484}%
\special{pa 3240 376}%
\special{ip}%
% STR 2 0 3 1
% 3 3299 407 3299 430 5 0
% $0$
\put(32.9900,-4.3000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3002 1346 3121 1455
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3002 1346}%
\special{pa 3122 1346}%
\special{pa 3122 1456}%
\special{pa 3002 1456}%
\special{pa 3002 1346}%
\special{ip}%
% STR 2 0 3 1
% 3 3062 1379 3062 1401 5 0
% $0$
\put(30.6200,-14.0100){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2949 521 3069 624
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2950 522}%
\special{pa 3070 522}%
\special{pa 3070 624}%
\special{pa 2950 624}%
\special{pa 2950 522}%
\special{ip}%
% STR 2 0 3 1
% 3 3022 547 3022 569 5 0
% $-1$
\put(30.2200,-5.6900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3299 522 3417 625
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3300 522}%
\special{pa 3418 522}%
\special{pa 3418 626}%
\special{pa 3300 626}%
\special{pa 3300 522}%
\special{ip}%
% STR 2 0 3 1
% 3 3370 548 3370 570 5 0
% $-1$
\put(33.7000,-5.7000){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3310 1168 3430 1270
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3310 1168}%
\special{pa 3430 1168}%
\special{pa 3430 1270}%
\special{pa 3310 1270}%
\special{pa 3310 1168}%
\special{ip}%
% STR 2 0 3 1
% 3 3383 1194 3383 1214 5 0
% $-1$
\put(33.8300,-12.1400){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2967 1159 3087 1261
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2968 1160}%
\special{pa 3088 1160}%
\special{pa 3088 1262}%
\special{pa 2968 1262}%
\special{pa 2968 1160}%
\special{ip}%
% STR 2 0 3 1
% 3 3040 1185 3040 1206 5 0
% $-1$
\put(30.4000,-12.0600){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 1572 1336 1572 1368 5 0
% $(13)$
\put(15.7200,-13.6800){\makebox(0,0){$(13)$}}%
% BOX 2 5 2 0
% 2 3243 1345 3363 1447
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3244 1346}%
\special{pa 3364 1346}%
\special{pa 3364 1448}%
\special{pa 3244 1448}%
\special{pa 3244 1346}%
\special{ip}%
% STR 2 0 3 1
% 3 3316 1371 3316 1392 5 0
% $1$
\put(33.1600,-13.9200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3498 1182 3618 1285
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3498 1182}%
\special{pa 3618 1182}%
\special{pa 3618 1286}%
\special{pa 3498 1286}%
\special{pa 3498 1182}%
\special{ip}%
% STR 2 0 3 1
% 3 3572 1207 3572 1230 5 0
% $1$
\put(35.7200,-12.3000){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2761 1189 2883 1292
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2762 1190}%
\special{pa 2884 1190}%
\special{pa 2884 1292}%
\special{pa 2762 1292}%
\special{pa 2762 1190}%
\special{ip}%
% STR 2 0 3 1
% 3 2835 1214 2835 1236 5 0
% $1$
\put(28.3500,-12.3600){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2673 1006 2793 1108
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2674 1006}%
\special{pa 2794 1006}%
\special{pa 2794 1108}%
\special{pa 2674 1108}%
\special{pa 2674 1006}%
\special{ip}%
% STR 2 0 3 1
% 3 2745 1032 2745 1053 5 0
% $-1$
\put(27.4500,-10.5300){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2761 525 2883 628
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2762 526}%
\special{pa 2884 526}%
\special{pa 2884 628}%
\special{pa 2762 628}%
\special{pa 2762 526}%
\special{ip}%
% STR 2 0 3 1
% 3 2835 551 2835 572 5 0
% $-1$
\put(28.3500,-5.7200){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3519 525 3640 628
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3520 526}%
\special{pa 3640 526}%
\special{pa 3640 628}%
\special{pa 3520 628}%
\special{pa 3520 526}%
\special{ip}%
% STR 2 0 3 1
% 3 3592 551 3592 572 5 0
% $-1$
\put(35.9200,-5.7200){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3007 374 3127 476
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3008 374}%
\special{pa 3128 374}%
\special{pa 3128 476}%
\special{pa 3008 476}%
\special{pa 3008 374}%
\special{ip}%
% STR 2 0 3 1
% 3 3081 399 3081 420 5 0
% $-1$
\put(30.8100,-4.2000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 3680 386 3680 418 5 0
% $(15)$
\put(36.8000,-4.1800){\makebox(0,0){$(15)$}}%
% BOX 2 5 2 0
% 2 1208 851 1327 961
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1208 852}%
\special{pa 1328 852}%
\special{pa 1328 962}%
\special{pa 1208 962}%
\special{pa 1208 852}%
\special{ip}%
% STR 2 0 3 1
% 3 1267 884 1267 906 5 0
% $0$
\put(12.6700,-9.0600){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 923 851 1042 961
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 924 852}%
\special{pa 1042 852}%
\special{pa 1042 962}%
\special{pa 924 962}%
\special{pa 924 852}%
\special{ip}%
% STR 2 0 3 1
% 3 982 884 982 906 5 0
% $0$
\put(9.8200,-9.0600){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 1399 856 1402 962 1581 954 1577 851 1399 856
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1400 856}%
\special{pa 1402 962}%
\special{pa 1582 954}%
\special{pa 1578 852}%
\special{pa 1400 856}%
\special{ip}%
% STR 2 0 3 1
% 3 1511 882 1511 907 5 0
% $-1$
\put(15.1100,-9.0700){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 2 2214 893 4179 893
% 
\special{pn 13}%
\special{pa 2214 894}%
\special{pa 4180 894}%
\special{fp}%
% BOX 2 5 2 0
% 2 2241 842 2361 952
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2242 842}%
\special{pa 2362 842}%
\special{pa 2362 952}%
\special{pa 2242 952}%
\special{pa 2242 842}%
\special{ip}%
% STR 2 0 3 1
% 3 2301 874 2301 898 5 0
% $0$
\put(23.0100,-8.9800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4032 838 4151 947
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4032 838}%
\special{pa 4152 838}%
\special{pa 4152 948}%
\special{pa 4032 948}%
\special{pa 4032 838}%
\special{ip}%
% STR 2 0 3 1
% 3 4092 871 4092 893 5 0
% $0$
\put(40.9200,-8.9300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3271 838 3390 947
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3272 838}%
\special{pa 3390 838}%
\special{pa 3390 948}%
\special{pa 3272 948}%
\special{pa 3272 838}%
\special{ip}%
% STR 2 0 3 1
% 3 3329 871 3329 893 5 0
% $0$
\put(33.2900,-8.9300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3007 842 3127 952
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3008 842}%
\special{pa 3128 842}%
\special{pa 3128 952}%
\special{pa 3008 952}%
\special{pa 3008 842}%
\special{ip}%
% STR 2 0 3 1
% 3 3066 874 3066 898 5 0
% $0$
\put(30.6600,-8.9800){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 2388 847 2392 954 2571 945 2566 841 2388 847
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2388 848}%
\special{pa 2392 954}%
\special{pa 2572 946}%
\special{pa 2566 842}%
\special{pa 2388 848}%
\special{ip}%
% STR 2 0 3 1
% 3 2491 874 2491 898 5 0
% $-1$
\put(24.9100,-8.9800){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 3770 850 3771 957 3952 948 3947 845 3770 850
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3770 850}%
\special{pa 3772 958}%
\special{pa 3952 948}%
\special{pa 3948 846}%
\special{pa 3770 850}%
\special{ip}%
% STR 2 0 3 1
% 3 3873 877 3873 902 5 0
% $-1$
\put(38.7300,-9.0200){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 3462 842 3465 948 3644 940 3639 838 3462 842
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3462 842}%
\special{pa 3466 948}%
\special{pa 3644 940}%
\special{pa 3640 838}%
\special{pa 3462 842}%
\special{ip}%
% STR 2 0 3 1
% 3 3565 870 3565 894 5 0
% $-1$
\put(35.6500,-8.9400){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 348 856 350 962 530 954 525 851 348 856
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 348 856}%
\special{pa 350 962}%
\special{pa 530 954}%
\special{pa 526 852}%
\special{pa 348 856}%
\special{ip}%
% STR 2 0 3 1
% 3 460 882 460 907 5 0
% $-1$
\put(4.6000,-9.0700){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 615 856 618 962 797 954 792 851 615 856
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 616 856}%
\special{pa 618 962}%
\special{pa 798 954}%
\special{pa 792 852}%
\special{pa 616 856}%
\special{ip}%
% STR 2 0 3 1
% 3 727 882 727 907 5 0
% $-1$
\put(7.2700,-9.0700){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 1720 851 1722 957 1902 949 1897 847 1720 851
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1720 852}%
\special{pa 1722 958}%
\special{pa 1902 950}%
\special{pa 1898 848}%
\special{pa 1720 852}%
\special{ip}%
% STR 2 0 3 1
% 3 1832 878 1832 902 5 0
% $-1$
\put(18.3200,-9.0200){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 2727 842 2729 948 2909 940 2904 838 2727 842
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2728 842}%
\special{pa 2730 948}%
\special{pa 2910 940}%
\special{pa 2904 838}%
\special{pa 2728 842}%
\special{ip}%
% STR 2 0 3 1
% 3 2839 869 2839 894 5 0
% $-1$
\put(28.3900,-8.9400){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 2 2620 156 2903 411
% 
\special{pn 13}%
\special{pa 2620 156}%
\special{pa 2904 412}%
\special{fp}%
% BOX 2 5 2 0
% 2 2642 170 2763 279
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2642 170}%
\special{pa 2764 170}%
\special{pa 2764 280}%
\special{pa 2642 280}%
\special{pa 2642 170}%
\special{ip}%
% STR 2 0 3 1
% 3 2702 203 2702 224 5 0
% $0$
\put(27.0200,-2.2400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 2764 291 2884 394
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2764 292}%
\special{pa 2884 292}%
\special{pa 2884 394}%
\special{pa 2764 394}%
\special{pa 2764 292}%
\special{ip}%
% STR 2 0 3 1
% 3 2836 316 2836 339 5 0
% $-1$
\put(28.3600,-3.3900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3462 278 3584 379
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3462 278}%
\special{pa 3584 278}%
\special{pa 3584 380}%
\special{pa 3462 380}%
\special{pa 3462 278}%
\special{ip}%
% STR 2 0 3 1
% 3 3536 304 3536 324 5 0
% $-1$
\put(35.3600,-3.2400){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3596 153 3716 262
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3596 154}%
\special{pa 3716 154}%
\special{pa 3716 262}%
\special{pa 3596 262}%
\special{pa 3596 154}%
\special{ip}%
% STR 2 0 3 1
% 3 3656 185 3656 208 5 0
% $0$
\put(36.5600,-2.0800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3607 696 3727 799
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3608 696}%
\special{pa 3728 696}%
\special{pa 3728 800}%
\special{pa 3608 800}%
\special{pa 3608 696}%
\special{ip}%
% STR 2 0 3 1
% 3 3680 723 3680 743 5 0
% $1$
\put(36.8000,-7.4300){\makebox(0,0){$1$}}%
% ELLIPSE 3 0 0 0
% 4 1403 1397 1452 1447 1418 1399 1418 1399
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 1404 1398 50 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 3469 1384 3518 1434 3483 1386 3483 1386
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 3470 1384 50 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 3475 414 3525 463 3490 416 3490 416
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 3476 414 50 50  0.0000000 6.2831853}%
% ELLIPSE 3 0 0 0
% 4 3739 902 3789 952 3754 904 3754 904
% 
\special{pn 4}%
\special{sh 0.600}%
\special{ar 3740 902 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3730 1328 3730 1360 5 0
% $(16)$
\put(37.3000,-13.6000){\makebox(0,0){$(16)$}}%
% STR 2 0 3 0
% 3 3890 728 3890 760 5 0
% $(14)$
\put(38.9000,-7.6000){\makebox(0,0){$(14)$}}%
\end{picture}

==> (inline-1) <==
\begin{array}{cc}
1\\ 0\\0
\end{array} \right),
\mbi v_2=
\left( \begin{array}{cc}
0\\ 1\\0
\end{array}\right),
\mbi v_3=
\left( \begin{array}{cc}
0\\ 0\\ 1
\end{array}\right),\\
\mbi v_4&=
\left( \begin{array}{cc}
1\\ 0\\-1
\end{array}\right),
\mbi v_5=
\left( \begin{array}{cc}
0\\ 0\\-1
\end{array}\right),
\mbi v_6=
\left( \begin{array}{c}
-1\\ -1 \\2
\end{array}
\begin{picture}( 53.8800, 19.7500)(  2.9000,-25.2500)
% POLYGON 1 0 3 0
% 5 1078 958 2065 966 2320 1914 855 1920 1078 958
% 
\special{pn 13}%
\special{pa 1078 958}%
\special{pa 2066 966}%
\special{pa 2320 1914}%
\special{pa 856 1920}%
\special{pa 1078 958}%
\special{fp}%
% LINE 1 0 3 0
% 2 2065 967 1572 1912
% 
\special{pn 13}%
\special{pa 2066 968}%
\special{pa 1572 1912}%
\special{fp}%
% LINE 1 0 3 0
% 2 736 2358 855 1916
% 
\special{pn 13}%
\special{pa 736 2358}%
\special{pa 856 1916}%
\special{fp}%
% LINE 1 0 3 0
% 2 2439 2346 2321 1904
% 
\special{pn 13}%
\special{pa 2440 2346}%
\special{pa 2322 1904}%
\special{fp}%
% LINE 1 0 3 0
% 2 2076 956 2462 638
% 
\special{pn 13}%
\special{pa 2076 956}%
\special{pa 2462 638}%
\special{fp}%
% LINE 1 0 3 0
% 2 1576 1910 1576 2358
% 
\special{pn 13}%
\special{pa 1576 1910}%
\special{pa 1576 2358}%
\special{fp}%
% LINE 1 0 3 0
% 2 1079 965 1572 1910
% 
\special{pn 13}%
\special{pa 1080 966}%
\special{pa 1572 1910}%
\special{fp}%
% BOX 2 5 2 0
% 2 1276 923 1391 994
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1276 924}%
\special{pa 1392 924}%
\special{pa 1392 994}%
\special{pa 1276 994}%
\special{pa 1276 924}%
\special{ip}%
% STR 2 0 3 1
% 3 1335 926 1335 955 5 0
% $-1$
\put(13.3500,-9.5500){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2200 793 2315 866
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2200 794}%
\special{pa 2316 794}%
\special{pa 2316 866}%
\special{pa 2200 866}%
\special{pa 2200 794}%
\special{ip}%
% STR 2 0 3 1
% 3 2259 796 2259 826 5 0
% $-1$
\put(22.5900,-8.2600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 2320 662 2447 758
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2320 662}%
\special{pa 2448 662}%
\special{pa 2448 758}%
\special{pa 2320 758}%
\special{pa 2320 662}%
\special{ip}%
% STR 2 0 3 1
% 3 2400 681 2400 710 5 0
% $0$
\put(24.0000,-7.1000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1233 1271 1347 1342
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1234 1272}%
\special{pa 1348 1272}%
\special{pa 1348 1342}%
\special{pa 1234 1342}%
\special{pa 1234 1272}%
\special{ip}%
% STR 2 0 3 1
% 3 1291 1276 1291 1302 5 0
% $-1$
\put(12.9100,-13.0200){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1847 1266 1963 1338
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1848 1266}%
\special{pa 1964 1266}%
\special{pa 1964 1338}%
\special{pa 1848 1338}%
\special{pa 1848 1266}%
\special{ip}%
% STR 2 0 3 1
% 3 1908 1268 1908 1297 5 0
% $-1$
\put(19.0800,-12.9700){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1326 1871 1449 1962
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1326 1872}%
\special{pa 1450 1872}%
\special{pa 1450 1962}%
\special{pa 1326 1962}%
\special{pa 1326 1872}%
\special{ip}%
% STR 2 0 3 1
% 3 1391 1889 1391 1915 5 0
% $1$
\put(13.9100,-19.1500){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 1761 1873 1886 1968
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1762 1874}%
\special{pa 1886 1874}%
\special{pa 1886 1968}%
\special{pa 1762 1968}%
\special{pa 1762 1874}%
\special{ip}%
% STR 2 0 3 1
% 3 1830 1893 1830 1920 5 0
% $1$
\put(18.3000,-19.2000){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2071 1879 2193 1971
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2072 1880}%
\special{pa 2194 1880}%
\special{pa 2194 1972}%
\special{pa 2072 1972}%
\special{pa 2072 1880}%
\special{ip}%
% STR 2 0 3 1
% 3 2136 1898 2136 1924 5 0
% $1$
\put(21.3600,-19.2400){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 1712 916 1833 1009
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1712 916}%
\special{pa 1834 916}%
\special{pa 1834 1010}%
\special{pa 1712 1010}%
\special{pa 1712 916}%
\special{ip}%
% STR 2 0 3 1
% 3 1776 935 1776 961 5 0
% $2$
\put(17.7600,-9.6100){\makebox(0,0){$2$}}%
% BOX 2 5 2 0
% 2 935 1847 1243 1991
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 936 1848}%
\special{pa 1244 1848}%
\special{pa 1244 1992}%
\special{pa 936 1992}%
\special{pa 936 1848}%
\special{ip}%
% STR 2 0 3 1
% 3 1079 1889 1079 1915 5 0
% $-2$
\put(10.7900,-19.1500){\makebox(0,0){$-2$}}%
% BOX 2 5 2 0
% 2 771 2002 935 2091
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 772 2002}%
\special{pa 936 2002}%
\special{pa 936 2092}%
\special{pa 772 2092}%
\special{pa 772 2002}%
\special{ip}%
% STR 2 0 3 1
% 3 848 2019 848 2044 5 0
% $-2$
\put(8.4800,-20.4400){\makebox(0,0){$-2$}}%
% LINE 1 0 3 0
% 2 1079 965 692 648
% 
\special{pn 13}%
\special{pa 1080 966}%
\special{pa 692 648}%
\special{fp}%
% BOX 2 5 2 0
% 2 723 697 903 783
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 724 698}%
\special{pa 904 698}%
\special{pa 904 784}%
\special{pa 724 784}%
\special{pa 724 698}%
\special{ip}%
% STR 2 0 3 1
% 3 817 701 817 734 5 0
% $0$
\put(8.1700,-7.3400){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 880 828 883 916 1060 912 1055 824 880 828
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 880 828}%
\special{pa 884 916}%
\special{pa 1060 912}%
\special{pa 1056 824}%
\special{pa 880 828}%
\special{ip}%
% STR 2 0 3 1
% 3 972 843 972 876 5 0
% $-1$
\put(9.7200,-8.7600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 1463 1955 1712 2121
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1464 1956}%
\special{pa 1712 1956}%
\special{pa 1712 2122}%
\special{pa 1464 2122}%
\special{pa 1464 1956}%
\special{ip}%
% STR 2 0 3 1
% 3 1575 2008 1575 2043 5 0
% $0$
\put(15.7500,-20.4300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1468 2162 1719 2328
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1468 2162}%
\special{pa 1720 2162}%
\special{pa 1720 2328}%
\special{pa 1468 2328}%
\special{pa 1468 2162}%
\special{ip}%
% STR 2 0 3 1
% 3 1583 2215 1583 2252 5 0
% $0$
\put(15.8300,-22.5200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1611 1550 1863 1717
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1612 1550}%
\special{pa 1864 1550}%
\special{pa 1864 1718}%
\special{pa 1612 1718}%
\special{pa 1612 1550}%
\special{ip}%
% STR 2 0 3 1
% 3 1726 1603 1726 1639 5 0
% $0$
\put(17.2600,-16.3900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 1321 1539 1569 1705
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1322 1540}%
\special{pa 1570 1540}%
\special{pa 1570 1706}%
\special{pa 1322 1706}%
\special{pa 1322 1540}%
\special{ip}%
% STR 2 0 3 1
% 3 1433 1592 1433 1627 5 0
% $0$
\put(14.3300,-16.2700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 807 1621 1047 1763
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 808 1622}%
\special{pa 1048 1622}%
\special{pa 1048 1764}%
\special{pa 808 1764}%
\special{pa 808 1622}%
\special{ip}%
% STR 2 0 3 1
% 3 950 1662 950 1689 5 0
% $-2$
\put(9.5000,-16.8900){\makebox(0,0){$-2$}}%
% BOX 2 5 2 0
% 2 927 1218 1124 1363
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 928 1218}%
\special{pa 1124 1218}%
\special{pa 1124 1364}%
\special{pa 928 1364}%
\special{pa 928 1218}%
\special{ip}%
% STR 2 0 3 1
% 3 1017 1268 1017 1295 5 0
% $1$
\put(10.1700,-12.9500){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2091 1223 2287 1368
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2092 1224}%
\special{pa 2288 1224}%
\special{pa 2288 1368}%
\special{pa 2092 1368}%
\special{pa 2092 1224}%
\special{ip}%
% STR 2 0 3 1
% 3 2179 1276 2179 1302 5 0
% $1$
\put(21.7900,-13.0200){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2182 1609 2379 1755
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2182 1610}%
\special{pa 2380 1610}%
\special{pa 2380 1756}%
\special{pa 2182 1756}%
\special{pa 2182 1610}%
\special{ip}%
% STR 2 0 3 1
% 3 2273 1660 2273 1686 5 0
% $1$
\put(22.7300,-16.8600){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2340 2134 2534 2307
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2340 2134}%
\special{pa 2534 2134}%
\special{pa 2534 2308}%
\special{pa 2340 2308}%
\special{pa 2340 2134}%
\special{ip}%
% STR 2 0 3 1
% 3 2443 2202 2443 2229 5 0
% $1$
\put(24.4300,-22.2900){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 2283 1944 2479 2089
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2284 1944}%
\special{pa 2480 1944}%
\special{pa 2480 2090}%
\special{pa 2284 2090}%
\special{pa 2284 1944}%
\special{ip}%
% STR 2 0 3 1
% 3 2375 1994 2375 2021 5 0
% $1$
\put(23.7500,-20.2100){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 708 2147 903 2320
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 708 2148}%
\special{pa 904 2148}%
\special{pa 904 2320}%
\special{pa 708 2320}%
\special{pa 708 2148}%
\special{ip}%
% STR 2 0 3 1
% 3 811 2215 811 2242 5 0
% $1$
\put(8.1100,-22.4200){\makebox(0,0){$1$}}%
% LINE 1 0 3 0
% 2 4986 550 4612 902
% 
\special{pn 13}%
\special{pa 4986 550}%
\special{pa 4612 902}%
\special{fp}%
% POLYGON 1 0 3 0
% 9 3785 890 4617 894 4617 894 5034 1494 4617 2093 3785 2098 3365 1488 3370 1480 3785 890
% 
\special{pn 13}%
\special{pa 3786 890}%
\special{pa 4618 894}%
\special{pa 4618 894}%
\special{pa 5034 1494}%
\special{pa 4618 2094}%
\special{pa 3786 2098}%
\special{pa 3366 1488}%
\special{pa 3370 1480}%
\special{pa 3786 890}%
\special{fp}%
% LINE 1 0 3 0
% 4 3785 890 4625 2093 4433 1816 4433 1816
% 
\special{pn 13}%
\special{pa 3786 890}%
\special{pa 4626 2094}%
\special{fp}%
\special{pa 4434 1816}%
\special{pa 4434 1816}%
\special{fp}%
% LINE 1 0 3 0
% 2 4625 890 3785 2093
% 
\special{pn 13}%
\special{pa 4626 890}%
\special{pa 3786 2094}%
\special{fp}%
% BOX 2 5 2 0
% 2 4855 1656 4974 1746
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4856 1656}%
\special{pa 4974 1656}%
\special{pa 4974 1746}%
\special{pa 4856 1746}%
\special{pa 4856 1656}%
\special{ip}%
% STR 2 0 3 1
% 4 4929 1672 4929 1700 5 0 0 0
% $0$
\put(49.2900,-17.0000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4018 1284 4137 1374
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4018 1284}%
\special{pa 4138 1284}%
\special{pa 4138 1374}%
\special{pa 4018 1374}%
\special{pa 4018 1284}%
\special{ip}%
% STR 2 0 3 1
% 4 4093 1301 4093 1328 5 0 0 0
% $0$
\put(40.9300,-13.2800){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4276 1289 4391 1378
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4276 1290}%
\special{pa 4392 1290}%
\special{pa 4392 1378}%
\special{pa 4276 1378}%
\special{pa 4276 1290}%
\special{ip}%
% STR 2 0 3 1
% 4 4349 1306 4349 1333 5 0 0 0
% $0$
\put(43.4900,-13.3300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4276 1640 4391 1730
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4276 1640}%
\special{pa 4392 1640}%
\special{pa 4392 1730}%
\special{pa 4276 1730}%
\special{pa 4276 1640}%
\special{ip}%
% STR 2 0 3 1
% 4 4349 1658 4349 1684 5 0 0 0
% $0$
\put(43.4900,-16.8400){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4009 1636 4125 1726
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4010 1636}%
\special{pa 4126 1636}%
\special{pa 4126 1726}%
\special{pa 4010 1726}%
\special{pa 4010 1636}%
\special{ip}%
% STR 2 0 3 1
% 4 4082 1652 4082 1680 5 0 0 0
% $0$
\put(40.8200,-16.8000){\makebox(0,0){$0$}}%
% LINE 1 0 3 0
% 2 4967 2448 4609 2083
% 
\special{pn 13}%
\special{pa 4968 2448}%
\special{pa 4610 2084}%
\special{fp}%
% LINE 1 0 3 0
% 2 3366 2429 3786 2114
% 
\special{pn 13}%
\special{pa 3366 2430}%
\special{pa 3786 2114}%
\special{fp}%
% BOX 2 5 2 0
% 2 3406 2275 3583 2410
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3406 2276}%
\special{pa 3584 2276}%
\special{pa 3584 2410}%
\special{pa 3406 2410}%
\special{pa 3406 2276}%
\special{ip}%
% STR 2 0 3 1
% 4 3494 2316 3494 2343 5 0 0 0
% $0$
\put(34.9400,-23.4300){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4590 2123 4770 2250
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4590 2124}%
\special{pa 4770 2124}%
\special{pa 4770 2250}%
\special{pa 4590 2250}%
\special{pa 4590 2124}%
\special{ip}%
% STR 2 0 3 1
% 4 4698 2155 4698 2181 5 0 0 0
% $-1$
\put(46.9800,-21.8100){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3594 2123 3772 2250
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3594 2124}%
\special{pa 3772 2124}%
\special{pa 3772 2250}%
\special{pa 3594 2250}%
\special{pa 3594 2124}%
\special{ip}%
% STR 2 0 3 1
% 4 3702 2155 3702 2181 5 0 0 0
% $-1$
\put(37.0200,-21.8100){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4831 2280 5009 2416
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4832 2280}%
\special{pa 5010 2280}%
\special{pa 5010 2416}%
\special{pa 4832 2416}%
\special{pa 4832 2280}%
\special{ip}%
% STR 2 0 3 1
% 4 4919 2321 4919 2349 5 0 0 0
% $0$
\put(49.1900,-23.4900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3441 1213 3617 1349
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3442 1214}%
\special{pa 3618 1214}%
\special{pa 3618 1350}%
\special{pa 3442 1350}%
\special{pa 3442 1214}%
\special{ip}%
% STR 2 0 3 1
% 4 3530 1254 3530 1282 5 0 0 0
% $0$
\put(35.3000,-12.8200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4286 851 4462 987
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4286 852}%
\special{pa 4462 852}%
\special{pa 4462 988}%
\special{pa 4286 988}%
\special{pa 4286 852}%
\special{ip}%
% STR 2 0 3 1
% 4 4373 892 4373 920 5 0 0 0
% $0$
\put(43.7300,-9.2000){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3934 2050 4111 2186
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3934 2050}%
\special{pa 4112 2050}%
\special{pa 4112 2186}%
\special{pa 3934 2186}%
\special{pa 3934 2050}%
\special{ip}%
% STR 2 0 3 1
% 4 4025 2091 4025 2119 5 0 0 0
% $0$
\put(40.2500,-21.1900){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3854 1033 4036 1159
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3854 1034}%
\special{pa 4036 1034}%
\special{pa 4036 1160}%
\special{pa 3854 1160}%
\special{pa 3854 1034}%
\special{ip}%
% STR 2 0 3 1
% 4 3964 1065 3964 1091 5 0 0 0
% $-1$
\put(39.6400,-10.9100){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4373 1034 4550 1161
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4374 1034}%
\special{pa 4550 1034}%
\special{pa 4550 1162}%
\special{pa 4374 1162}%
\special{pa 4374 1034}%
\special{ip}%
% STR 2 0 3 1
% 4 4481 1066 4481 1092 5 0 0 0
% $-1$
\put(44.8100,-10.9200){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4391 1830 4567 1957
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4392 1830}%
\special{pa 4568 1830}%
\special{pa 4568 1958}%
\special{pa 4392 1958}%
\special{pa 4392 1830}%
\special{ip}%
% STR 2 0 3 1
% 4 4500 1862 4500 1889 5 0 0 0
% $-1$
\put(45.0000,-18.8900){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3881 1819 4061 1946
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3882 1820}%
\special{pa 4062 1820}%
\special{pa 4062 1946}%
\special{pa 3882 1946}%
\special{pa 3882 1820}%
\special{ip}%
% STR 2 0 3 1
% 4 3990 1851 3990 1878 5 0 0 0
% $-1$
\put(39.9000,-18.7800){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4290 2049 4470 2176
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4290 2050}%
\special{pa 4470 2050}%
\special{pa 4470 2176}%
\special{pa 4290 2176}%
\special{pa 4290 2050}%
\special{ip}%
% STR 2 0 3 1
% 4 4399 2081 4399 2108 5 0 0 0
% $1$
\put(43.9900,-21.0800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 4670 1848 4847 1975
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4670 1848}%
\special{pa 4848 1848}%
\special{pa 4848 1976}%
\special{pa 4670 1976}%
\special{pa 4670 1848}%
\special{ip}%
% STR 2 0 3 1
% 4 4777 1880 4777 1906 5 0 0 0
% $1$
\put(47.7700,-19.0600){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3550 1830 3731 1956
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3550 1830}%
\special{pa 3732 1830}%
\special{pa 3732 1956}%
\special{pa 3550 1956}%
\special{pa 3550 1830}%
\special{ip}%
% STR 2 0 3 1
% 4 3659 1862 3659 1888 5 0 0 0
% $1$
\put(36.5900,-18.8800){\makebox(0,0){$1$}}%
% BOX 2 5 2 0
% 2 3445 1631 3626 1758
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3446 1632}%
\special{pa 3626 1632}%
\special{pa 3626 1758}%
\special{pa 3446 1758}%
\special{pa 3446 1632}%
\special{ip}%
% STR 2 0 3 1
% 4 3554 1663 3554 1690 5 0 0 0
% $-1$
\put(35.5400,-16.9000){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3577 1037 3758 1164
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3578 1038}%
\special{pa 3758 1038}%
\special{pa 3758 1164}%
\special{pa 3578 1164}%
\special{pa 3578 1038}%
\special{ip}%
% STR 2 0 3 1
% 4 3686 1069 3686 1096 5 0 0 0
% $-1$
\put(36.8600,-10.9600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4700 1037 4881 1164
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4700 1038}%
\special{pa 4882 1038}%
\special{pa 4882 1164}%
\special{pa 4700 1164}%
\special{pa 4700 1038}%
\special{ip}%
% STR 2 0 3 1
% 4 4809 1069 4809 1096 5 0 0 0
% $-1$
\put(48.0900,-10.9600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 3942 850 4118 977
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3942 850}%
\special{pa 4118 850}%
\special{pa 4118 978}%
\special{pa 3942 978}%
\special{pa 3942 850}%
\special{ip}%
% STR 2 0 3 1
% 4 4050 882 4050 909 5 0 0 0
% $-1$
\put(40.5000,-9.0900){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 2 2769 1492 5678 1492
% 
\special{pn 13}%
\special{pa 2770 1492}%
\special{pa 5678 1492}%
\special{fp}%
% BOX 2 5 2 0
% 2 2807 1429 2983 1564
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2808 1430}%
\special{pa 2984 1430}%
\special{pa 2984 1564}%
\special{pa 2808 1564}%
\special{pa 2808 1430}%
\special{ip}%
% STR 2 0 3 1
% 4 2895 1470 2895 1497 5 0 0 0
% $0$
\put(28.9500,-14.9700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 5461 1423 5637 1559
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5462 1424}%
\special{pa 5638 1424}%
\special{pa 5638 1560}%
\special{pa 5462 1560}%
\special{pa 5462 1424}%
\special{ip}%
% STR 2 0 3 1
% 4 5549 1464 5549 1492 5 0 0 0
% $0$
\put(55.4900,-14.9200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 4333 1423 4509 1559
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4334 1424}%
\special{pa 4510 1424}%
\special{pa 4510 1560}%
\special{pa 4334 1560}%
\special{pa 4334 1424}%
\special{ip}%
% STR 2 0 3 1
% 4 4420 1464 4420 1492 5 0 0 0
% $0$
\put(44.2000,-14.9200){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3942 1429 4118 1564
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3942 1430}%
\special{pa 4118 1430}%
\special{pa 4118 1564}%
\special{pa 3942 1564}%
\special{pa 3942 1430}%
\special{ip}%
% STR 2 0 3 1
% 4 4029 1470 4029 1497 5 0 0 0
% $0$
\put(40.2900,-14.9700){\makebox(0,0){$0$}}%
% POLYGON 2 5 2 0
% 5 3025 1434 3029 1566 3297 1555 3287 1428 3025 1434
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3026 1434}%
\special{pa 3030 1566}%
\special{pa 3298 1556}%
\special{pa 3288 1428}%
\special{pa 3026 1434}%
\special{ip}%
% STR 2 0 3 1
% 4 3178 1467 3178 1498 5 0 0 0
% $-1$
\put(31.7800,-14.9800){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 5071 1439 5074 1571 5342 1560 5333 1432 5071 1439
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 5072 1440}%
\special{pa 5074 1572}%
\special{pa 5342 1560}%
\special{pa 5334 1432}%
\special{pa 5072 1440}%
\special{ip}%
% STR 2 0 3 1
% 4 5225 1472 5225 1503 5 0 0 0
% $-1$
\put(52.2500,-15.0300){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 4617 1429 4620 1560 4886 1550 4877 1423 4617 1429
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4618 1430}%
\special{pa 4620 1560}%
\special{pa 4886 1550}%
\special{pa 4878 1424}%
\special{pa 4618 1430}%
\special{ip}%
% STR 2 0 3 1
% 4 4769 1463 4769 1494 5 0 0 0
% $-1$
\put(47.6900,-14.9400){\makebox(0,0){$-1$}}%
% POLYGON 2 5 2 0
% 5 3527 1429 3530 1560 3797 1550 3789 1423 3527 1429
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3528 1430}%
\special{pa 3530 1560}%
\special{pa 3798 1550}%
\special{pa 3790 1424}%
\special{pa 3528 1430}%
\special{ip}%
% STR 2 0 3 1
% 4 3693 1462 3693 1493 5 0 0 0
% $-1$
\put(36.9300,-14.9300){\makebox(0,0){$-1$}}%
% LINE 1 0 3 0
% 2 3369 582 3788 897
% 
\special{pn 13}%
\special{pa 3370 582}%
\special{pa 3788 898}%
\special{fp}%
% BOX 2 5 2 0
% 2 3402 598 3580 734
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3402 598}%
\special{pa 3580 598}%
\special{pa 3580 734}%
\special{pa 3402 734}%
\special{pa 3402 598}%
\special{ip}%
% STR 2 0 3 1
% 4 3489 639 3489 667 5 0 0 0
% $0$
\put(34.8900,-6.6700){\makebox(0,0){$0$}}%
% BOX 2 5 2 0
% 2 3581 748 3761 875
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3582 748}%
\special{pa 3762 748}%
\special{pa 3762 876}%
\special{pa 3582 876}%
\special{pa 3582 748}%
\special{ip}%
% STR 2 0 3 1
% 4 3689 780 3689 806 5 0 0 0
% $-1$
\put(36.8900,-8.0600){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4617 732 4796 858
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4618 732}%
\special{pa 4796 732}%
\special{pa 4796 858}%
\special{pa 4618 858}%
\special{pa 4618 732}%
\special{ip}%
% STR 2 0 3 1
% 4 4725 763 4725 790 5 0 0 0
% $-1$
\put(47.2500,-7.9000){\makebox(0,0){$-1$}}%
% BOX 2 5 2 0
% 2 4815 578 4993 713
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4816 578}%
\special{pa 4994 578}%
\special{pa 4994 714}%
\special{pa 4816 714}%
\special{pa 4816 578}%
\special{ip}%
% STR 2 0 3 1
% 4 4902 618 4902 646 5 0 0 0
% $0$
\put(49.0200,-6.4600){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 2450 1831 2450 1880 5 0
% $\mbi v_5$
\put(24.5000,-18.8000){\makebox(0,0){$\mbi v_5$}}%
% STR 2 0 3 0
% 3 2220 941 2220 990 5 0
% $\mbi v_4$
\put(22.2000,-9.9000){\makebox(0,0){$\mbi v_4$}}%
% STR 2 0 3 0
% 3 920 931 920 980 5 0
% $\mbi v_1$
\put(9.2000,-9.8000){\makebox(0,0){$\mbi v_1$}}%
% STR 2 0 3 0
% 3 1730 1991 1730 2040 5 0
% $\mbi v_2$
\put(17.3000,-20.4000){\makebox(0,0){$\mbi v_2$}}%
% STR 2 0 3 0
% 3 740 1851 740 1900 5 0
% $\mbi v_3$
\put(7.4000,-19.0000){\makebox(0,0){$\mbi v_3$}}%
% STR 2 0 3 0
% 3 1660 2401 1660 2450 5 0
% $\mbi v_6$
\put(16.6000,-24.5000){\makebox(0,0){$\mbi v_6$}}%
% STR 2 0 3 0
% 3 3630 2011 3630 2060 5 0
% $\mbi v_6$
\put(36.3000,-20.6000){\makebox(0,0){$\mbi v_6$}}%
% STR 2 0 3 0
% 3 4810 2001 4810 2050 5 0
% $\mbi v_5$
\put(48.1000,-20.5000){\makebox(0,0){$\mbi v_5$}}%
% STR 2 0 3 0
% 3 3650 891 3650 940 5 0
% $\mbi v_2$
\put(36.5000,-9.4000){\makebox(0,0){$\mbi v_2$}}%
% STR 2 0 3 0
% 3 4790 871 4790 920 5 0
% $\mbi v_3$
\put(47.9000,-9.2000){\makebox(0,0){$\mbi v_3$}}%
% STR 2 0 3 0
% 3 4210 1191 4210 1240 5 0
% $\mbi v_1$
\put(42.1000,-12.4000){\makebox(0,0){$\mbi v_1$}}%
% STR 2 0 3 0
% 3 5060 1281 5060 1330 5 0
% $\mbi v_4$
\put(50.6000,-13.3000){\makebox(0,0){$\mbi v_4$}}%
% STR 2 0 3 0
% 3 3320 1301 3320 1350 5 0
% $\mbi v_7$
\put(33.2000,-13.5000){\makebox(0,0){$\mbi v_7$}}%
% STR 2 0 3 0
% 3 4800 2411 4800 2460 5 0
% $\mbi v_8$
\put(48.0000,-24.6000){\makebox(0,0){$\mbi v_8$}}%
% STR 2 0 3 0
% 3 1590 2510 1590 2610 5 0
% $(11)$
\put(15.9000,-26.1000){\makebox(0,0){$(11)$}}%
% STR 2 0 3 0
% 3 4220 2500 4220 2600 5 0
% $(18)$
\put(42.2000,-26.0000){\makebox(0,0){$(18)$}}%
\end{picture}
\begin{array}{cc}
x\\ y \\ z \\
\end{array}
\right)\in P_m^3,
$
we have
$$
\mbi q^m(\mbi u)=
\left( 
\begin{array}{c}
\lfl\frac{x}{m}\rfl \\
\lfl\frac{y}{m}\rfl \\
\lfl\frac{z}{m}\rfl \\ 
\lfl\frac{x-z}{m}\rfl\\
\lfl\frac{-z}{m}\rfl\\ 
\lfl\frac{-x-y+2z}{m}\rfl\\ 
\end{array} \right)
=
\left( 
\begin{array}{c}
0\\ 0\\ 0\\ 
\lfl\frac{x-z}{m}\rfl\\
\lfl\frac{-z}{m}\rfl\\ 
\lfl\frac{-x-y+2z}{m}\rfl\\ 
\end{array}
